On zero-divisors and units in group rings of torsion-free CAT$(0)$ groups

This paper addresses two of Kaplansky's conjectures concerning group rings $K[G]$, where $K$ is a field and $G$ is a torsion-free group: the zero-divisor conjecture, which asserts that $K[G]$ has no non-trivial zero-divisors, and the unit conjecture, which asserts that $K[G]$ has no non-trivial units. While the zero-divisor conjecture still remains open, the unit conjecture was disproven by Gardam in 2021. The search for more counterexamples remains an open problem. Let $m$ and $n$ be the cardinality of support of two non-trivial elements $\alpha, \beta \in \mathbb{F}_2[G]$, respectively. We address these conjectures by introducing a process called \text{left alignment} and recursively constructing the taikos of size $(m,n)$ which would yield counterexamples to both conjectures over the field $\mathbb{F}_2$ if they satisfy conditions $\mathsf{T}_1-\mathsf{T}_4$ given in \cite{Mineyev2024}. We also present a computer-search method that can be utilized to search for counterexamples of a certain geometry by significantly pruning the search space. We prove that a class of CAT(0) groups with certain geometry cannot be counterexamples to these conjectures. Moreover, we prove that for $ 1\le m \le 5$ and $n$ any positive integer, there are no counterexamples to the conjectures such that the associated oriented product structures are of type $(m,n)$. With the aid of computer, we prove that, in fact, there are no such counterexamples of the length combination $(m,n)$ where $1\le m \le 13$ and $1\le n \le 13$.

==> first_iteration.tex <==
% \documentclass[12pt]{article}
% \usepackage[margin=3cm]{geometry}
% \usepackage{graphicx, array, url, tcolorbox, xcolor, titlesec, hyperref, amsmath, amsfonts, amsthm, amssymb, amstext}
% \usepackage{tikz}
% \usepackage{float}
% \usepackage{caption}
% \usepackage{wrapfig} % for wrapping text around figures
% \usepackage{graphicx, latexsym, graphicx, amsthm,alltt,color, listings, enumerate,multicol, parskip}
% \usepackage{vwcol, tikz,pgfplots}
% \usepackage{enumitem}
% \usepackage[]{algorithm2e}
% \usepackage{pdfsync}
% \usetikzlibrary{positioning}
% \usetikzlibrary{calc}
% \usetikzlibrary{arrows,chains,scopes}
% \usetikzlibrary{cd}
% \usetikzlibrary{decorations.markings}
% \tcbuselibrary{theorems}
% \usetikzlibrary{arrows.meta}

% \setlength{\columnsep}{1cm}

% \usetikzlibrary{arrows,chains,scopes}
% \usetikzlibrary{cd}
% \usetikzlibrary{decorations.markings}
% \usepackage{pdfsync}
% \usepackage[utf8]{inputenc}
% \setlength{\textheight}{21cm}
% \setlength{\textwidth}{17cm}
% \setlength{\oddsidemargin}{-0.5cm}
% \setlength{\evensidemargin}{-0.5cm}
% \usepackage{algorithm}
% \usepackage[noend]{algpseudocode}
% \usepackage{xcolor}
% \usepackage{xspace}
% %\usepackage[numbers]{natbib}
% \bibliographystyle{plainnat}
% \setlength{\columnsep}{1cm}

% \usetikzlibrary{arrows,chains,scopes}
% \usetikzlibrary{cd}
% \usetikzlibrary{decorations.markings}
% \usepackage{pdfsync}
% \usepackage[utf8]{inputenc}
% \setlength{\textheight}{21cm}
% \setlength{\textwidth}{17cm}
% \setlength{\oddsidemargin}{-0.5cm}
% \setlength{\evensidemargin}{-0.5cm}
% \usepackage{algorithm}
% \usepackage[noend]{algpseudocode}
% \usepackage{xcolor}
% \usepackage{xspace}
% %\usepackage[numbers]{natbib}
% \bibliographystyle{plainnat}
% \definecolor{royalblue}{HTML}{0071BC}
% \definecolor{springgreen}{HTML}{C6DC67}

% \begin{document}


\tikzstyle arrowstyle=[scale=1]
\tikzstyle arrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .56 with {\arrow[arrowstyle]{stealth'}}}}]
\tikzstyle verticalarrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .7 with {\arrow[arrowstyle]{stealth'}}}}]
\tikzstyle 2arrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .53 with {\arrow[arrowstyle]{{stealth'}}},mark=at position .58 with {\arrow[arrowstyle]{{stealth'}}}}}]
\tikzstyle vertical2arrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .59 with {\arrow[arrowstyle]{{stealth'}}},mark=at position .62 with {\arrow[arrowstyle]{{stealth'}}}}}]
\tikzstyle 3arrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .47 with {\arrow[arrowstyle]{stealth'}},mark=at position .56 with {\arrow[arrowstyle]{stealth'}},mark=at position .65 with {\arrow[arrowstyle]{stealth'}}}}]
\tikzstyle vertical3arrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .33 with {\arrow[arrowstyle]{stealth'}},mark=at position .36 with {\arrow[arrowstyle]{stealth'}},mark=at position .39 with {\arrow[arrowstyle]{stealth'}}}}]
\tikzstyle trianglearrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .56 with {\arrow[arrowstyle]{Triangle[open]}}}}]
\tikzstyle verticatrianglelarrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .7 with {\arrow[arrowstyle]{Triangle[open]}}}}]
 \tikzstyle triangle2arrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .53 with {\arrow[arrowstyle]{{Triangle[open]}}},mark=at position .58 with {\arrow[arrowstyle]{{Triangle[open]}}}}}]
\tikzstyle verticaltriangle2arrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .59 with {\arrow[arrowstyle]{{Triangle[open]}}},mark=at position .62 with {\arrow[arrowstyle]{{Triangle[open]}}}}}]
\tikzstyle triangle3arrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .47 with {\arrow[arrowstyle]{Triangle[open]}},mark=at position .56 with {\arrow[arrowstyle]{Triangle[open]}},mark=at position .65 with {\arrow[arrowstyle]{Triangle[open]}}}}]
\tikzstyle verticaltriangle3arrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .33 with {\arrow[arrowstyle]{Triangle[open]}},mark=at position .36 with {\arrow[arrowstyle]{Triangle[open]}},mark=at position .39 with {\arrow[arrowstyle]{Triangle[open]}}}}]
    
\begin{tikzpicture}
    
    \node[fill=black, circle, inner sep=1.5pt, label=above:$b_1$] (c2b1) at (13.75,3) {};
    \node[fill=black, circle, inner sep=1.5pt, label=above:$b_2$] (c2b2) at (15.25,3) {};
    \node[fill=black, circle, inner sep=1.5pt, label=above:$b_3$] (c2b3) at (16.25,3) {};
    
    \node[fill=black, circle, inner sep=1.5pt, label=below:$a_1$] (c2a1) at (13.75,1) {};
    \node[fill=black, circle, inner sep=1.5pt, label=below:$a_2$] (c2a2) at (15.25,1) {};
    \node[fill=black, circle, inner sep=1.5pt, label=below:$a_3$] (c2a3) at (16.25,1) {};

    
    \draw[line width=0.0500cm, color=royalblue] (c2a1) -- (c2b1);
    \draw[line width=0.0500cm, color=royalblue] (c2a2) -- (c2b2);
    \draw[dotted, line width=0.0500cm, color=red] (c2a1) -- (c2b2);
    
    \draw[arrowtipinmiddle, line width=0.0500cm, color=royalblue, bend right] (c2a1) to (c2a2);
    \draw[arrowtipinmiddle, line width=0.0500cm, color=royalblue, bend left] (c2b1) to (c2b2);
    

    \end{tikzpicture}

% \end{document}

==> flushleft_S1_children.tex <==
% \documentclass[12pt]{article}
% \usepackage[margin=3cm]{geometry}
% \usepackage{graphicx, array, url, tcolorbox, xcolor, titlesec, hyperref, amsmath, amsfonts, amsthm, amssymb, amstext}
% \usepackage{tikz}
% \usepackage{float}
% \usepackage{caption}
% \usepackage{wrapfig} % for wrapping text around figures
% \usepackage{graphicx, latexsym, graphicx, amsthm,alltt,color, listings, enumerate,multicol, parskip}
% \usepackage{vwcol, tikz,pgfplots}
% \usepackage{enumitem}
% \usepackage[]{algorithm2e}
% \usepackage{pdfsync}
% \usetikzlibrary{positioning}
% \usetikzlibrary{calc}
% \usetikzlibrary{arrows,chains,scopes}
% \usetikzlibrary{cd}
% \usetikzlibrary{decorations.markings}
% \tcbuselibrary{theorems}
% \usetikzlibrary{arrows.meta}

% \setlength{\columnsep}{1cm}

% \usetikzlibrary{arrows,chains,scopes}
% \usetikzlibrary{cd}
% \usetikzlibrary{decorations.markings}
% \usepackage{pdfsync}
% \usepackage[utf8]{inputenc}
% \setlength{\textheight}{21cm}
% \setlength{\textwidth}{17cm}
% \setlength{\oddsidemargin}{-0.5cm}
% \setlength{\evensidemargin}{-0.5cm}
% \usepackage{algorithm}
% \usepackage[noend]{algpseudocode}
% \usepackage{xcolor}
% \usepackage{xspace}
% %\usepackage[numbers]{natbib}
% \bibliographystyle{plainnat}
% \definecolor{royalblue}{HTML}{0071BC}
% \definecolor{springgreen}{HTML}{C6DC67}

% \begin{document}

    \tikzstyle arrowstyle=[scale=1]
    \tikzstyle arrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .56 with {\arrow[arrowstyle]{stealth'}}}}]
    \tikzstyle verticalarrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .7 with {\arrow[arrowstyle]{stealth'}}}}]
    \tikzstyle 2arrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .53 with {\arrow[arrowstyle]{{stealth'}}},mark=at position .58 with {\arrow[arrowstyle]{{stealth'}}}}}]
    \tikzstyle vertical2arrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .59 with {\arrow[arrowstyle]{{stealth'}}},mark=at position .62 with {\arrow[arrowstyle]{{stealth'}}}}}]
    \tikzstyle 3arrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .47 with {\arrow[arrowstyle]{stealth'}},mark=at position .56 with {\arrow[arrowstyle]{stealth'}},mark=at position .65 with {\arrow[arrowstyle]{stealth'}}}}]
    \tikzstyle vertical3arrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .33 with {\arrow[arrowstyle]{stealth'}},mark=at position .36 with {\arrow[arrowstyle]{stealth'}},mark=at position .39 with {\arrow[arrowstyle]{stealth'}}}}]
    \tikzstyle trianglearrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .56 with {\arrow[arrowstyle]{Triangle[open]}}}}]
    \tikzstyle verticatrianglelarrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .7 with {\arrow[arrowstyle]{Triangle[open]}}}}]
    \tikzstyle triangle2arrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .53 with {\arrow[arrowstyle]{{Triangle[open]}}},mark=at position .58 with {\arrow[arrowstyle]{{Triangle[open]}}}}}]
    \tikzstyle verticaltriangle2arrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .59 with {\arrow[arrowstyle]{{Triangle[open]}}},mark=at position .62 with {\arrow[arrowstyle]{{Triangle[open]}}}}}]
    \tikzstyle triangle3arrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .47 with {\arrow[arrowstyle]{Triangle[open]}},mark=at position .56 with {\arrow[arrowstyle]{Triangle[open]}},mark=at position .65 with {\arrow[arrowstyle]{Triangle[open]}}}}]
    \tikzstyle verticaltriangle3arrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .33 with {\arrow[arrowstyle]{Triangle[open]}},mark=at position .36 with {\arrow[arrowstyle]{Triangle[open]}},mark=at position .39 with {\arrow[arrowstyle]{Triangle[open]}}}}]
    
    \begin{tikzpicture}[scale=0.95]

  
    \node[fill=black, circle, inner sep=1.5pt, label=above:$b_1$] (c1b1) at (2,13.5) {};
    \node[fill=black, circle, inner sep=1.5pt, label=above:$b_2$] (c1b2) at (4,13.5) {};
    \node[fill=black, circle, inner sep=1.5pt, label=above:$b_3$] (c1b3) at (6,13.5) {};

    \node[fill=black, circle, inner sep=1.5pt, label=below:$a_1$] (c1a1) at (2,10.5) {};
    \node[fill=black, circle, inner sep=1.5pt, label=below:$a_2$] (c1a2) at (4,10.5) {};
    \node[fill=black, circle, inner sep=1.5pt, label=below:$a_3$] (c1a3) at (6,10.5) {};
    \node[fill=none, text centered] (n) at (4,9.5) {Subpartition ($X$-taiko) $P_{11}$};
    %case 1
    % case 1 Vertical edges
    \draw[line width=0.0500cm, color=royalblue] (c1a1) -- (c1b1);
    \draw[royalblue, line width=0.0500cm] (c1a2) -- (c1b2);
    \draw[royalblue, line width=0.0500cm] (c1a1) -- (c1b2);
    \draw[royalblue, line width=0.0500cm] (c1a2) -- (c1b3);
    %  case 1 Horizontal edges
    \draw[arrowtipinmiddle, line width=0.0500cm, color=royalblue, bend left=30] (c1b1) to (c1b2);
    \draw[arrowtipinmiddle, line width=0.0500cm, color=royalblue, bend left=30] (c1b2) to (c1b3);
    \draw[arrowtipinmiddle, line width=0.0500cm, color=royalblue, bend right =30] (c1a1) to (c1a2);
        %%%%%%%% First Middle linl
    % Bottom vertices with labels. White vertices.
    \node[fill=black, circle, inner sep = 1.5pt, label=above:$b_1$] (b1) at (10,13.5){};
    \node[fill=black, circle, inner sep = 1.5pt, label=above:$b_2$] (b2) at (11.5,13.5){};
    \node[fill=black, circle, inner sep = 1.5pt, label=above:$b_3$] (b3) at (13,13.5){};
    \node[fill=black, circle, inner sep = 1.5pt, label=below:$a_1$] (a1) at (10,10.5){};
    \node[fill=black, circle, inner sep = 1.5pt, label=below:$a_2$] (a2) at (11.5,10.5){};
    \node[fill=black, circle, inner sep = 1.5pt, label=below:$a_3$] (a3) at (13,10.5){};
    
    \node[fill=royalblue, circle, inner sep=1pt, label=left:\footnotesize{blue out}] (color1out) at (11,12) {\textcolor{white}{\textbf{\fontsize{10}{0}%
               \hspace{-0.15ex}$\times$%
                %\hspace{0.15ex}$\times$%
    }}};
    \node[fill=royalblue, circle, inner sep=1pt, label=left:\footnotesize{blue in}] (color1in) at (13,12) {
        \textcolor{white}{
            \fontsize{16}{16}\selectfont\textbullet
        }
    };
    % Draw edges
    \draw[line width=0.0500cm, color=royalblue] (a1) to (color1out);
    \draw[line width=0.0500cm, color=royalblue] (a2) to (color1in);
    \draw[line width=0.0500cm, color=royalblue] (b1) to (color1out);
    \draw[line width=0.0500cm, color=royalblue] (b2) to (color1out);
    \draw[line width=0.0500cm, color=royalblue] (b2) to (color1in);
    \draw[line width=0.0500cm, color=royalblue] (b3) to (color1in);
    \node[fill=none, text centered] (n) at (11.5,9.5) {The $Y$-taiko for $X$-taiko $P_{11}$};
    

    % Case 2
    \node[fill=black, circle, inner sep=1.5pt, label=above:$b_1$] (c2b1) at (2,8.15) {};
    \node[fill=black, circle, inner sep=1.5pt, label=above:$b_2$] (c2b2) at (4,8.15) {};
    \node[fill=black, circle, inner sep=1.5pt, label=above:$b_3$] (c2b3) at (6,8.15) {};
    \node[fill=black, circle, inner sep=1.5pt, label=below:$a_1$] (c2a1) at (2,5.65) {};
    \node[fill=black, circle, inner sep=1.5pt, label=below:$a_2$] (c2a2) at (4,5.65) {};
    \node[fill=black, circle, inner sep=1.5pt, label=below:$a_3$] (c2a3) at (6,5.65) {};
    \node[fill=none, text centered] (n) at (4,4.25) {Subpartition ($X$-taiko) $P_{12}$};
    % case 2 Vertical edges
    \draw[line width=0.0500cm, color=royalblue] (c2a1) -- (c2b1);
    \draw[royalblue, line width=0.0500cm] (c2a2) -- (c2b2);
    \draw[red, line width=0.0500cm] (c2a1) -- (c2b2);
    \draw[red, line width=0.0500cm] (c2a3) -- (c2b3);
    %  case 2 Horizontal edges
    \draw[arrowtipinmiddle, line width=0.0500cm, color=royalblue, bend left=30] (c2b1) to (c2b2);
    \draw[arrowtipinmiddle, line width=0.0500cm, color=royalblue, bend right =30] (c2a1) to (c2a2);
    \draw[arrowtipinmiddle, line width=0.0500cm, color=red, bend right =40] (c2a1) to (c2a3);
    \draw[arrowtipinmiddle, line width=0.0500cm, color=red, bend left =30] (c2b2) to (c2b3);
     %%%%%%%%%%%% SECOND Middle link %%%%%%%%%%%%%
    \node[fill=black, circle, inner sep = 1.5pt, label=above:$b_1$] (b1) at (10,8.5){};
    \node[fill=black, circle, inner sep = 1.5pt, label=above:$b_2$] (b2) at (11.5,8.5){};
    \node[fill=black, circle, inner sep = 1.5pt, label=above:$b_3$] (b3) at (13,8.5){};
    \node[fill=black, circle, inner sep = 1.5pt, label=below:$a_1$] (a1) at (10,5.5){};
    \node[fill=black, circle, inner sep = 1.5pt, label=below:$a_2$] (a2) at (11.5,5.5){};
    \node[fill=black, circle, inner sep = 1.5pt, label=below:$a_3$] (a3) at (13,5.5){};
    
    \node[fill=royalblue, circle, inner sep=1pt, label=left:\footnotesize{blue out}] (color1out) at (9,7) {\textcolor{white}{\textbf{\fontsize{10}{0}%
               \hspace{-0.15ex}$\times$%
                %\hspace{0.15ex}$\times$%
    }}};
    \node[fill=royalblue, circle, inner sep=1pt, label=left:\footnotesize{blue in}] (color1in) at (11,7) {
        \textcolor{white}{
            \fontsize{16}{16}\selectfont\textbullet
        }
    };
    \node[fill=red, circle, inner sep=1pt, label=right:\footnotesize{red out}] (color2out) at (12.5,7) {\textcolor{white}{\textbf{\fontsize{10}{0}%
               \hspace{-0.15ex}$\times$%
                %\hspace{0.15ex}$\times$%
    }}};
    \node[fill=red, circle, inner sep=1pt, label=right:\footnotesize{red in}] (color2in) at (14.7,7) {
        \textcolor{white}{
            \fontsize{16}{16}\selectfont\textbullet
        }
    };
     \node[fill=none, text centered] (n) at (11.5,4.5) {The $Y$-taiko for $X$-taiko $P_{12}$};
    % Draw edges
    \draw[line width=0.0500cm, color=royalblue] (a1) to (color1out);
    \draw[line width=0.0500cm, color=royalblue] (a2) to (color1in);
    \draw[line width=0.0500cm, color=royalblue] (b1) to (color1out);
    \draw[line width=0.0500cm, color=royalblue] (b2) to (color1in);
    \draw[line width=0.0500cm, color=red] (a1) to (color2out);
    \draw[line width=0.0500cm, color=red] (a3) to (color2in);
    \draw[line width=0.0500cm, color=red] (b2) to (color2out);
    \draw[line width=0.0500cm, color=red] (b3) to (color2in);
    % Case 3
    \node[fill=black, circle, inner sep=1.5pt, label=above:$b_1$] (c3b1) at (2,2.8) {};
    \node[fill=black, circle, inner sep=1.5pt, label=above:$b_2$] (c3b2) at (4,2.8) {};
    \node[fill=black, circle, inner sep=1.5pt, label=above:$b_3$] (c3b3) at (6,2.8) {};
    \node[fill=black, circle, inner sep=1.5pt, label=below:$a_1$] (c3a1) at (2,0) {};
    \node[fill=black, circle, inner sep=1.5pt, label=below:$a_2$] (c3a2) at (4,0) {};
    \node[fill=black, circle, inner sep=1.5pt, label=below:$a_3$] (c3a3) at (6,0) {};
    \node[fill=none, text centered] (n) at (4,-1.25) {Subpartition ($X$-taiko) $P_{13}$};
    %case 3
    % case 3 Vertical edges
    \draw[line width=0.0500cm, color=royalblue] (c3a1) -- (c3b1);
    \draw[royalblue, line width=0.0500cm] (c3a2) -- (c3b2);
    \draw[royalblue, line width=0.0500cm] (c3a1) -- (c3b2);
    \draw[royalblue, line width=0.0500cm] (c3a3) -- (c3b1);
    %  case 2 Horizontal edges
    \draw[arrowtipinmiddle, line width=0.0500cm, color=royalblue, bend left=30] (c3b1) to (c3b2);
    \draw[arrowtipinmiddle, line width=0.0500cm, color=royalblue, bend right =30] (c3a1) to (c3a2);
    \draw[arrowtipinmiddle, line width=0.0500cm, color=royalblue, bend left =40] (c3a3) to (c3a1);

    % Right graph middle link case 3
    \node[fill=black, circle, inner sep = 1.5pt, label=above:$b_1$] (b1) at (10,3){};
    \node[fill=black, circle, inner sep = 1.5pt, label=above:$b_2$] (b2) at (11.5,3){};
    \node[fill=black, circle, inner sep = 1.5pt, label=above:$b_3$] (b3) at (13,3){};
    \node[fill=black, circle, inner sep = 1.5pt, label=below:$a_1$] (a1) at (10,0){};
    \node[fill=black, circle, inner sep = 1.5pt, label=below:$a_2$] (a2) at (11.5,0){};
    \node[fill=black, circle, inner sep = 1.5pt, label=below:$a_3$] (a3) at (13,0){};
    
    \node[fill=royalblue, circle, inner sep=1pt, label=below:\footnotesize{blue out}] (color1out) at (11,1.5) {\textcolor{white}{\textbf{\fontsize{10}{0}%
               \hspace{-0.15ex}$\times$%
                %\hspace{0.15ex}$\times$%
    }}};
    \node[fill=royalblue, circle, inner sep=1pt, label=below:\footnotesize{blue in}] (color1in) at (13,1.5) {
        \textcolor{white}{
            \fontsize{16}{16}\selectfont\textbullet
        }
    };
  
     \node[fill=none, text centered] (n) at (11.5,-1.25) {The $Y$-taiko for $X$-taiko $P_{13}$};
    % Draw edges
    \draw[line width=0.0500cm, color=royalblue] (a1) to (color1out);
    \draw[line width=0.0500cm, color=royalblue] (a2) to (color1in);
    \draw[line width=0.0500cm, color=royalblue] (b1) to (color1out);
    \draw[line width=0.0500cm, color=royalblue] (b2) to (color1in);
    \draw[line width=0.0500cm, color=royalblue] (a1) to (color1in);
    \draw[line width=0.0500cm, color=royalblue] (a3) to (color1out);
    

    \end{tikzpicture}
% \end{document}

==> flushleft_S1_process.tex <==
% \documentclass[12pt]{article}
% \usepackage[margin=3cm]{geometry}
% \usepackage{graphicx, array, url, tcolorbox, xcolor, titlesec, hyperref, amsmath, amsfonts, amsthm, amssymb, amstext}
% \usepackage{tikz}
% \usepackage{float}
% \usepackage{caption}
% \usepackage{wrapfig} % for wrapping text around figures
% \usepackage{graphicx, latexsym, graphicx, amsthm,alltt,color, listings, enumerate,multicol, parskip}
% \usepackage{vwcol, tikz,pgfplots}
% \usepackage{enumitem}
% \usepackage[]{algorithm2e}
% \usepackage{pdfsync}
% \usetikzlibrary{positioning}
% \usetikzlibrary{calc}
% \usetikzlibrary{arrows,chains,scopes}
% \usetikzlibrary{cd}
% \usetikzlibrary{decorations.markings}
% \tcbuselibrary{theorems}
% \usetikzlibrary{arrows.meta}

% \setlength{\columnsep}{1cm}

% \usetikzlibrary{arrows,chains,scopes}
% \usetikzlibrary{cd}
% \usetikzlibrary{decorations.markings}
% \usepackage{pdfsync}
% \usepackage[utf8]{inputenc}
% \setlength{\textheight}{21cm}
% \setlength{\textwidth}{17cm}
% \setlength{\oddsidemargin}{-0.5cm}
% \setlength{\evensidemargin}{-0.5cm}
% \usepackage{algorithm}
% \usepackage[noend]{algpseudocode}
% \usepackage{xcolor}
% \usepackage{xspace}
% %\usepackage[numbers]{natbib}
% \bibliographystyle{plainnat}
% \setlength{\columnsep}{1cm}

% \usetikzlibrary{arrows,chains,scopes}
% \usetikzlibrary{cd}
% \usetikzlibrary{decorations.markings}
% \usepackage{pdfsync}
% \usepackage[utf8]{inputenc}
% \setlength{\textheight}{21cm}
% \setlength{\textwidth}{17cm}
% \setlength{\oddsidemargin}{-0.5cm}
% \setlength{\evensidemargin}{-0.5cm}
% \usepackage{algorithm}
% \usepackage[noend]{algpseudocode}
% \usepackage{xcolor}
% \usepackage{xspace}
% %\usepackage[numbers]{natbib}
% \bibliographystyle{plainnat}
% \definecolor{royalblue}{HTML}{0071BC}
% \definecolor{springgreen}{HTML}{C6DC67}

% \begin{document}


\tikzstyle arrowstyle=[scale=1]
\tikzstyle arrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .56 with {\arrow[arrowstyle]{stealth'}}}}]
\tikzstyle verticalarrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .7 with {\arrow[arrowstyle]{stealth'}}}}]
\tikzstyle 2arrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .53 with {\arrow[arrowstyle]{{stealth'}}},mark=at position .58 with {\arrow[arrowstyle]{{stealth'}}}}}]
\tikzstyle vertical2arrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .59 with {\arrow[arrowstyle]{{stealth'}}},mark=at position .62 with {\arrow[arrowstyle]{{stealth'}}}}}]
\tikzstyle 3arrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .47 with {\arrow[arrowstyle]{stealth'}},mark=at position .56 with {\arrow[arrowstyle]{stealth'}},mark=at position .65 with {\arrow[arrowstyle]{stealth'}}}}]
\tikzstyle vertical3arrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .33 with {\arrow[arrowstyle]{stealth'}},mark=at position .36 with {\arrow[arrowstyle]{stealth'}},mark=at position .39 with {\arrow[arrowstyle]{stealth'}}}}]
\tikzstyle trianglearrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .56 with {\arrow[arrowstyle]{Triangle[open]}}}}]
\tikzstyle verticatrianglelarrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .7 with {\arrow[arrowstyle]{Triangle[open]}}}}]
 \tikzstyle triangle2arrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .53 with {\arrow[arrowstyle]{{Triangle[open]}}},mark=at position .58 with {\arrow[arrowstyle]{{Triangle[open]}}}}}]
\tikzstyle verticaltriangle2arrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .59 with {\arrow[arrowstyle]{{Triangle[open]}}},mark=at position .62 with {\arrow[arrowstyle]{{Triangle[open]}}}}}]
\tikzstyle triangle3arrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .47 with {\arrow[arrowstyle]{Triangle[open]}},mark=at position .56 with {\arrow[arrowstyle]{Triangle[open]}},mark=at position .65 with {\arrow[arrowstyle]{Triangle[open]}}}}]
\tikzstyle verticaltriangle3arrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .33 with {\arrow[arrowstyle]{Triangle[open]}},mark=at position .36 with {\arrow[arrowstyle]{Triangle[open]}},mark=at position .39 with {\arrow[arrowstyle]{Triangle[open]}}}}]



    
\begin{tikzpicture}

    % Define the positions of the vertices (dots) and add labels above them
    \node[fill=black, circle, inner sep=1.5pt, label=above:\footnotesize{$b_1$}] (b1) at (0,3) {};
    % \node[fill=black, circle, inner sep=1.5pt, label=above:\footnotesize{$b_2$}] (b2) at (.5,3) {};
    \node[fill=none, text centered] (n) at (0.5,3) {$\ldots$};
    
    \node[fill=black, circle, inner sep=1.5pt, label=above:\footnotesize{$b_{j_2}$}] (bi) at (0.9,3) {};
    \node[fill=none, text centered] (n) at (2.5,3) {$\ldots$};
    \node[fill=black, circle, inner sep=1.5pt, label=above:\footnotesize{$b_{j_1}$}] (bj) at (2,3) {};
    \node[fill=none, text centered] (n) at (1.4,3) {$\ldots$};
    \node[fill=black, circle, inner sep=1.5pt, label=above:\footnotesize{$b_n$}] (bn) at (3,3) {};

    \node[fill=black, circle, inner sep=1.5pt, label=below:\footnotesize{$a_1$}] (a1) at (0,1) {};
    \node[fill=none, text centered] (n) at (0.5,1) {$\ldots$};
    \node[fill=black, circle, inner sep=1.5pt, label=below:\footnotesize{$a_{i_1}$}] (ak) at (1,1) {};
    \node[fill=none, text centered] (n) at (1.65,1) {$\ldots$};
    \node[fill=black, circle, inner sep=1.5pt, label=below:\footnotesize{$a_{i_2}$}] (al) at (2.2,1) {};
    \node[fill=none, text centered] (n) at (2.6,1) {$\ldots$};
    \node[fill=black, circle, inner sep=1.5pt, label=below:\footnotesize{$a_m$}] (am) at (3,1) {};

    % Draw edges between the vertices
    \draw[line width=0.0400cm, color=royalblue] (ak) -- (bj);
    \draw[line width=0.0400cm, color=royalblue] (al) -- (bi);


    \node[fill=none, text centered] (n) at (3.5,2) {$\longrightarrow$};
    \draw[line width=0.0300cm, color=orange, dotted] (3.5,0) -- (3.5,4);    
    
    
    %%%%%%%%%%%%%%%%%%%%%%%%% SECOND GRAPH  %%%%%%%%%%%%%%%%%%%%%%%%%


    \node[fill=black, circle, inner sep=1.5pt, label=above:\footnotesize{$b_1$}] (b1) at (4,3) {};
    \node[fill=none, text centered] (n) at (4.4,3) {$\ldots$};
    
    \node[fill=black, circle, inner sep=1.5pt, label=above:\footnotesize{$b_{j_2}$}] (bi) at (4.8,3) {};
    \node[fill=none, text centered] (n) at (5.2,3) {$\ldots$};
    \node[fill=none, text centered] (n) at (6.1,3) {$\ldots$};
    \node[fill=black, circle, inner sep=1.5pt, label=above:\footnotesize{$b_{j_1}$}] (bj) at (5.7,3) {};
    
    \node[fill=black, circle, inner sep=1.5pt, label=above:\footnotesize{$b_n$}] (bn) at (6.5,3) {};

    \node[fill=black, circle, inner sep=1.5pt, label=below:\footnotesize{$a_1$}] (a1) at (4.2,1) {};
    \node[fill=none, text centered] (n) at (4.7,1) {$\ldots$};
    % \node[fill=black, circle, inner sep=1.5pt, label=below:\footnotesize{$a_{k_1}$}] (ak) at (5,1) {};
    % \node[fill=none, text centered] (n) at (5.65,1) {$\ldots$};
    \node[fill=black, circle, inner sep=1.5pt, label=below:\footnotesize{$a_{i_2}$}] (al) at (5.3,1) {};
    \node[fill=none, text centered] (n) at (5.8,1) {$\ldots$};
    \node[fill=black, circle, inner sep=1.5pt, label=below:\footnotesize{$a_m$}] (am) at (6.3,1) {};

   
    % Draw edges between the vertices

    \draw[line width=0.0500cm, color=royalblue] (a1) -- (bj);
    \draw[line width=0.0500cm, color=royalblue] (al) -- (bi);
     \node[fill=none, text centered] (n) at (7,2) {$\longrightarrow$};
    \draw[line width=0.0300cm, color=orange, dotted] (7,0) -- (7,4);  

    %%%%%%%%%%%%%%%%%%%%%%%%% THIRD GRAPH  %%%%%%%%%%%%%%%%%%%%%%%%%


    \node[fill=black, circle, inner sep=1.5pt, label=above:\footnotesize{$b_1$}] (b1) at (7.5,3) {};
    \node[fill=none, text centered] (n) at (7.9,3) {$\ldots$};
    
    \node[fill=black, circle, inner sep=1.5pt, label=above:\footnotesize{$b_{j_2}$}] (bi) at (8.3,3) {};
    \node[fill=none, text centered] (n) at (8.7,3) {$\ldots$};
    \node[fill=none, text centered] (n) at (9.6,3) {$\ldots$};
    \node[fill=black, circle, inner sep=1.5pt, label=above:\footnotesize{$b_{j_1}$}] (bj) at (9.2,3) {};
    
    \node[fill=black, circle, inner sep=1.5pt, label=above:\footnotesize{$b_n$}] (bn) at (10,3) {};

    \node[fill=black, circle, inner sep=1.5pt, label=below:\footnotesize{$a_1$}] (a1) at (8,1) {};
    \node[fill=black, circle, inner sep=1.5pt, label=below:\footnotesize{$a_2$}] (a2) at (9,1) {};
    \node[fill=none, text centered] (n) at (9.45,1) {$\ldots$};
    % \node[fill=black, circle, inner sep=1.5pt, label=below:\footnotesize{$a_{k_1}$}] (ak) at (5,1) {};
    % \node[fill=none, text centered] (n) at (5.65,1) {$\ldots$};
    % \node[fill=black, circle, inner sep=1.5pt, label=below:\footnotesize{$a_{l_1}$}] (al) at (9.3,1) {};
    % \node[fill=none, text centered] (n) at (9.8,1) {$\ldots$};
    \node[fill=black, circle, inner sep=1.5pt, label=below:\footnotesize{$a_m$}] (am) at (10,1) {};

   
    % Draw edges between the vertices

    \draw[line width=0.0500cm, color=royalblue] (a1) -- (bj);
    \draw[line width=0.0500cm, color=royalblue] (a2) -- (bi);
     \node[fill=none, text centered] (n) at (10.5,2) {$\longrightarrow$};
    \draw[line width=0.0300cm, color=orange, dotted] (10.5,0) -- (10.5,4);  


    %%%%%%%%%%%%%%%%%%%%%%% FOURTH GRPAH %%%%%%%%%%%%%%%%%%%%%%%

    
    \node[fill=black, circle, inner sep=1.5pt, label=above:\footnotesize{$b_1$}] (b1) at (11,3) {};
    \node[fill=none, text centered] (n) at (11.45,3) {$\ldots$};
    
    \node[fill=black, circle, inner sep=1.5pt, label=above:\footnotesize{$b_{j_2}$}] (bi) at (11.9,3) {};
    \node[fill=none, text centered] (n) at (12.3,3) {$\ldots$};
    
    \node[fill=black, circle, inner sep=1.5pt, label=above:\footnotesize{$b_n$}] (bn) at (12.7,3) {};

    \node[fill=black, circle, inner sep=1.5pt, label=below:\footnotesize{$a_1$}] (a1) at (11,1) {};
    \node[fill=black, circle, inner sep=1.5pt, label=below:\footnotesize{$a_2$}] (a2) at (11.5,1) {};
    \node[fill=none, text centered] (n) at (12,1) {$\ldots$};
   
    \node[fill=black, circle, inner sep=1.5pt, label=below:\footnotesize{$a_m$}] (am) at (12.5,1) {};

   
    % Draw edges between the vertices

    \draw[line width=0.0500cm, color=royalblue] (a1) -- (b1);
    \draw[line width=0.0500cm, color=royalblue] (a2) -- (bi);
     \node[fill=none, text centered] (n) at (13.3,2) {$\longrightarrow$};
    \draw[line width=0.0300cm, color=orange, dotted] (13.3,0) -- (13.3,4);  

    
     %%%%%%%%%%%%%%%%%%%%%%% FIFTH GRPAH %%%%%%%%%%%%%%%%%%%%%%%

    
    \node[fill=black, circle, inner sep=1.5pt, label=above:\footnotesize{$b_1$}] (b1) at (14,3) {};
    % \node[fill=none, text centered] (n) at (14,3) {$\ldots$};
    
    \node[fill=black, circle, inner sep=1.5pt, label=above:\footnotesize{$b_{2}$}] (b2) at (14.6,3) {};
    \node[fill=none, text centered] (n) at (15,3) {$\ldots$};
    
    \node[fill=black, circle, inner sep=1.5pt, label=above:\footnotesize{$b_n$}] (bn) at (15.5,3) {};

    \node[fill=black, circle, inner sep=1.5pt, label=below:\footnotesize{$a_1$}] (a1) at (14,1) {};
    \node[fill=black, circle, inner sep=1.5pt, label=below:\footnotesize{$a_2$}] (a2) at (14.6,1) {};
    \node[fill=none, text centered] (n) at (15,1) {$\ldots$};
   
    \node[fill=black, circle, inner sep=1.5pt, label=below:\footnotesize{$a_m$}] (am) at (15.5,1) {};

   
    % Draw edges between the vertices

    \draw[line width=0.0500cm, color=royalblue] (a1) -- (b1);
    \draw[line width=0.0500cm, color=royalblue] (a2) -- (b2);
    %  \node[fill=none, text centered] (n) at (13.5,2) {$\longrightarrow$};
    % \draw[line width=0.0300cm, color=orange, dotted] (13.5,0) -- (13.5,4);  
    
    
    %Label nodes
    \node[fill=none, text centered] (n) at (1.75,-.25) {\footnotesize{First $2-$cell}};
    \node[fill=none, text centered] (n) at (5.2,-.25) {\footnotesize{Align left $a_{i_1}$}};
    \node[fill=none, text centered] (n) at (8.7,-.25) {\footnotesize{Align left $a_{i_2}$}};
    \node[fill=none, text centered] (n) at (12,-.25) {\footnotesize{Align left $b_{j_1}$}};
    \node[fill=none, text centered] (n) at (14.8,-.25) {\footnotesize{Align left $b_{j_2}$}};
    % \node[fill=none, text centered] (n) at (8.8,0) {\footnotesize{Flushed-left cell}};
    % \node[fill=none, text centered] (n) at (14.5,0) {\footnotesize{Flushed-left Subpartition $S_{01}$}};
    
    
    
    

    \end{tikzpicture}

% \end{document}

==> foldexample.tex <==

        \tikzstyle arrowstyle=[scale=1]
        \tikzstyle arrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .56 with {\arrow[arrowstyle]{stealth'}}}}]
        % Define parameters
        \begin{tikzpicture}[scale=0.7]
        \node[fill=black, circle, inner sep=1.5pt, label=below:\footnotesize{$v_1$}] (t1v1) at (0,5) {};
        \node[fill=black, circle, inner sep=1.5pt, label=below:\footnotesize{$v_2$}] (t1v2) at (4,6) {};
        \node[fill=black, circle, inner sep=1.5pt, label=below:\footnotesize{$v_3$}] (t1v3) at (4,4) {};
        \draw[fill=none, inner sep = 0.05cm] (-1.5,5.5)  node (w1) {};
        \draw[fill=none, inner sep = 0.05cm] (-1.5,4.5)  node (w2) {};

        \draw[fill=none, inner sep = 0.05cm] (5.5,6.25)  node (u1) {};
        \draw[fill=none, inner sep = 0.05cm] (5.5,5.75)  node (u2) {};
        
        \draw[fill=none, inner sep = 0.05cm] (5.5,4.25)  node (z1) {};
        \draw[fill=none, inner sep = 0.05cm] (5.5,3.75)  node (z2) {};
        
        
        \draw[arrowtipinmiddle, line width=0.02500cm, color=orange, bend left=0] (t1v1) to (w1);
        \draw[arrowtipinmiddle, line width=0.02500cm, color=springgreen, bend left=0] (w2) to (t1v1);

        \draw[arrowtipinmiddle, line width=0.03500cm, color=royalblue, bend left=0] (t1v1) to (t1v2);
        \draw[arrowtipinmiddle, line width=0.03500cm, color=royalblue, bend left=0] (t1v1) to (t1v3);

        \draw[arrowtipinmiddle, line width=0.02500cm, color=purple, bend left=0] (t1v2) to (u1);
        \draw[arrowtipinmiddle, line width=0.02500cm, color=yellow, bend left=0] (u2) to (t1v2);

        \draw[arrowtipinmiddle, line width=0.02500cm, color=pink, bend left=0] (t1v3) to (z1);
        \draw[arrowtipinmiddle, line width=0.02500cm, color=olive, bend left=0] (z2) to (t1v3);


        %left bottom
        \node[fill=black, circle, inner sep=1.5pt, label=below:\footnotesize{$v_1$}] (t1v1) at (0,1) {};
        \node[fill=black, circle, inner sep=1.5pt, label=below:\footnotesize{$v_2$}] (t1v2) at (4,2) {};
        \node[fill=black, circle, inner sep=1.5pt, label=below:\footnotesize{$v_3$}] (t1v3) at (4,0) {};
        \draw[fill=none, inner sep = 0.05cm] (-1.5,1.5)  node (w1) {};
        \draw[fill=none, inner sep = 0.05cm] (-1.5,.5)  node (w2) {};

        \draw[fill=none, inner sep = 0.05cm] (5.5,2.25)  node (u1) {};
        \draw[fill=none, inner sep = 0.05cm] (5.5,1.75)  node (u2) {};
        
        \draw[fill=none, inner sep = 0.05cm] (5.5,0.25)  node (z1) {};
        \draw[fill=none, inner sep = 0.05cm] (5.5,-0.25)  node (z2) {};
        
        
        \draw[arrowtipinmiddle, line width=0.02500cm, color=orange, bend left=0] (t1v1) to (w1);
        \draw[arrowtipinmiddle, line width=0.02500cm, color=springgreen, bend left=0] (w2) to (t1v1);

        \draw[arrowtipinmiddle, line width=0.03500cm, color=royalblue, bend left=0] (t1v2) to (t1v1);
        \draw[arrowtipinmiddle, line width=0.03500cm, color=royalblue, bend left=0] (t1v3) to (t1v1);

        \draw[arrowtipinmiddle, line width=0.02500cm, color=purple, bend left=0] (t1v2) to (u1);
        \draw[arrowtipinmiddle, line width=0.02500cm, color=yellow, bend left=0] (u2) to (t1v2);

        \draw[arrowtipinmiddle, line width=0.02500cm, color=pink, bend left=0] (t1v3) to (z1);
        \draw[arrowtipinmiddle, line width=0.02500cm, color=olive, bend left=0] (z2) to (t1v3);
        
        %Right graph
        \node[fill=black, circle, inner sep=1.5pt, label=below:\footnotesize{$v_1$}] (t2v1) at (10,1) {};
        \node[fill=black, circle, inner sep=1.5pt, label=below:\footnotesize{$v_1$}] (t2v2) at (14,1) {};

        \draw[fill=none, inner sep = 0.05cm] (8.5,1.5)  node (w1) {};
        \draw[fill=none, inner sep = 0.05cm] (8.5,.5)  node (w2) {};
        \draw[fill=none, inner sep = 0.05cm] (14.75,1.5)  node (x1) {};
        \draw[fill=none, inner sep = 0.05cm] (14.75,.5)  node (x2) {};

        
        \draw[arrowtipinmiddle, line width=0.03500cm, color=royalblue, bend left=30] (t2v1) to (t2v2);
        \draw[arrowtipinmiddle, line width=0.03500cm, color=royalblue, bend right=30] (t2v1) to (t2v2);
        \draw[arrowtipinmiddle, line width=0.02500cm, color=yellow, bend left=0] (t2v1) to (w1);
        \draw[arrowtipinmiddle, line width=0.02500cm, color=orange, bend left=0] (w2) to (t2v1);
        \draw[arrowtipinmiddle, line width=0.02500cm, color=purple, bend left=0] (t2v2) to (x1);
        \draw[arrowtipinmiddle, line width=0.02500cm, color=olive, bend left=0] (x2) to (t2v2);


        % Right bottom

        \node[fill=black, circle, inner sep=1.5pt, label=below:\footnotesize{$v_1$}] (t2v1) at (10,5) {};
        \node[fill=black, circle, inner sep=1.5pt, label=below:\footnotesize{$v_1$}] (t2v2) at (14,5) {};

        \draw[fill=none, inner sep = 0.05cm] (8.5,5.5)  node (w1) {};
        \draw[fill=none, inner sep = 0.05cm] (8.5,4.5)  node (w2) {};
        \draw[fill=none, inner sep = 0.05cm] (14.75,5.5)  node (x1) {};
        \draw[fill=none, inner sep = 0.05cm] (14.75,4.5)  node (x2) {};

        
        \draw[arrowtipinmiddle, line width=0.03500cm, color=royalblue, bend left=30] (t2v2) to (t2v1);
        \draw[arrowtipinmiddle, line width=0.03500cm, color=royalblue, bend right=30] (t2v2) to (t2v1);
        \draw[arrowtipinmiddle, line width=0.02500cm, color=yellow, bend left=0] (t2v1) to (w1);
        \draw[arrowtipinmiddle, line width=0.02500cm, color=orange, bend left=0] (w2) to (t2v1);
        \draw[arrowtipinmiddle, line width=0.02500cm, color=purple, bend left=0] (t2v2) to (x1);
        \draw[arrowtipinmiddle, line width=0.02500cm, color=olive, bend left=0] (x2) to (t2v2);
        \end{tikzpicture}

==> girth5c11children.tex <==
\tikzstyle arrowstyle=[scale=1]
    \tikzstyle arrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .56 with {\arrow[arrowstyle]{stealth'}}}}]
    \begin{tikzpicture}

    % Define the positions of the vertices (dots) and add labels above them 
    \node[fill=black, circle, inner sep=1.5pt, label=above:$b_1$] (c1b01) at (0,3) {};
    \node[fill=black, circle, inner sep=1.5pt, label=above:$b_2$] (c1b02) at (0.9,3) {};
    \node[fill=black, circle, inner sep=1.5pt, label=above:$b_3$] (c1b03) at (1.6,3) {};
    
    
    \node[fill=black, circle, inner sep=1.5pt, label=above:$b_1$] (c1b11) at (2.8,3) {};
    \node[fill=black, circle, inner sep=1.5pt, label=above:$b_2$] (c1b12) at (3.8,3) {};
    \node[fill=black, circle, inner sep=1.5pt, label=above:$b_3$] (c1b13) at (4.8,3) {};
    
    \node[fill=black, circle, inner sep=1.5pt, label=above:$b_1$] (c1b21) at (6,3) {};
    \node[fill=black, circle, inner sep=1.5pt, label=above:$b_2$] (c1b22) at (7,3) {};
    \node[fill=black, circle, inner sep=1.5pt, label=above:$b_3$] (c1b23) at (8,3) {};

    \node[fill=black, circle, inner sep=1.5pt, label=above:$b_1$] (c1b31) at (9.25,3) {};
    \node[fill=black, circle, inner sep=1.5pt, label=above:$b_2$] (c1b32) at (10.25,3) {};
    \node[fill=black, circle, inner sep=1.5pt, label=above:$b_3$] (c1b33) at (11.25,3) {};
    \node[fill=black, circle, inner sep=1.5pt, label=below:$b_4$] (c1b34) at (12,3) {};

    \node[fill=black, circle, inner sep=1.5pt, label=above:$b_1$] (c1b41) at (13.3,3) {};
    \node[fill=black, circle, inner sep=1.5pt, label=above:$b_2$] (c1b42) at (14.3,3) {};
    \node[fill=black, circle, inner sep=1.5pt, label=above:$b_3$] (c1b43) at (15.3,3) {};
    \node[fill=black, circle, inner sep=1.5pt, label=below:$b_4$] (c1b44) at (16,3) {};

    
    % a nodes
    \node[fill=black, circle, inner sep=1.5pt, label=below:$a_1$] (c1a01) at (0,1) {};
    \node[fill=black, circle, inner sep=1.5pt, label=below:$a_2$] (c1a02) at (1,1) {};
    \node[fill=black, circle, inner sep=1.5pt, label=below:$a_3$] (c1a03) at (1.5,1) {};
    
    
    \node[fill=black, circle, inner sep=1.5pt, label=below:$a_1$] (c1a11) at (2.8,1) {};
    \node[fill=black, circle, inner sep=1.5pt, label=below:$a_2$] (c1a12) at (3.8,1) {};
    \node[fill=black, circle, inner sep=1.5pt, label=below:$a_3$] (c1a13) at (4.8,1) {};       
    
    \node[fill=black, circle, inner sep=1.5pt, label=below:$a_1$] (c1a21) at (6,1) {};
    \node[fill=black, circle, inner sep=1.5pt, label=below:$a_2$] (c1a22) at (7,1) {};
    \node[fill=black, circle, inner sep=1.5pt, label=below:$a_3$] (c1a23) at (8,1) {};

    \node[fill=black, circle, inner sep=1.5pt, label=below:$a_1$] (c1a31) at (9.5,1) {};
    \node[fill=black, circle, inner sep=1.5pt, label=below:$a_2$] (c1a32) at (10.5,1) {};
    %\node[fill=black, circle, inner sep=1.5pt, label=below:$a_3$] (c1a33) at (10.5,1) {};
    
    \node[fill=black, circle, inner sep=1.5pt, label=below:$a_1$] (c1a41) at (13.3,1) {};
    \node[fill=black, circle, inner sep=1.5pt, label=below:$a_2$] (c1a42) at (14.3,1) {};
    \node[fill=black, circle, inner sep=1.5pt, label=below:$a_3$] (c1a43) at (15.3,1) {};
    
    % Draw edges between the vertices

    %case 1
    % child 0 edges:
    \draw[line width=0.0500cm, color=royalblue] (c1a01) -- (c1b01);
    \draw[royalblue, line width=0.0500cm] (c1a02) -- (c1b02);
    \draw[royalblue, line width=0.0500cm] (c1a01) -- (c1b02);
    \draw[royalblue, line width=0.0500cm] (c1a02) -- (c1b03);
    %child 0 Horizontal edges
    \draw[arrowtipinmiddle, line width=0.0500cm, color=royalblue, bend left=30] (c1b01) to (c1b02);
    \draw[arrowtipinmiddle, line width=0.0500cm, color=royalblue, bend left=30] (c1b02) to (c1b03);
    \draw[arrowtipinmiddle, line width=0.0500cm, color=royalblue, bend right =30] (c1a01) to (c1a02);

    % case child 1 Vertical edges
    \draw[line width=0.0500cm, color=royalblue] (c1a11) -- (c1b11);
    \draw[royalblue, line width=0.0500cm] (c1a12) -- (c1b12);
    \draw[royalblue, line width=0.0500cm] (c1a11) -- (c1b12);
    \draw[royalblue, line width=0.0500cm] (c1a12) -- (c1b13);
    %  case 1 Horizontal edges
    \draw[arrowtipinmiddle, line width=0.0500cm, color=royalblue, bend left=30] (c1b11) to (c1b12);
    \draw[arrowtipinmiddle, line width=0.0500cm, color=royalblue, bend left=30] (c1b12) to (c1b13);
    \draw[arrowtipinmiddle, line width=0.0500cm, color=royalblue, bend right =30] (c1a11) to (c1a12);
    %child 2
    \draw[line width=0.0500cm, color=royalblue] (c1a21) -- (c1b21);
    \draw[royalblue, line width=0.0500cm] (c1a22) -- (c1b22);
    \draw[royalblue, line width=0.0500cm] (c1a21) -- (c1b22);
    \draw[royalblue, line width=0.0500cm] (c1a22) -- (c1b23);
    \draw[arrowtipinmiddle, line width=0.0500cm, color=royalblue, bend left=30] (c1b21) to (c1b22);
    \draw[arrowtipinmiddle, line width=0.0500cm, color=royalblue, bend left=30] (c1b22) to (c1b23);
    \draw[arrowtipinmiddle, line width=0.0500cm, color=royalblue, bend right =30] (c1a21) to (c1a22);
    %child 3
    \draw[line width=0.0500cm, color=royalblue] (c1a31) -- (c1b31);
    \draw[royalblue, line width=0.0500cm] (c1a32) -- (c1b32);
    \draw[royalblue, line width=0.0500cm] (c1a31) -- (c1b32);
    \draw[royalblue, line width=0.0500cm] (c1a32) -- (c1b33);
    \draw[arrowtipinmiddle, line width=0.0500cm, color=royalblue, bend left=30] (c1b31) to (c1b32);
    \draw[arrowtipinmiddle, line width=0.0500cm, color=royalblue, bend left=30] (c1b32) to (c1b33);
    \draw[arrowtipinmiddle, line width=0.0500cm, color=royalblue, bend right =30] (c1a31) to (c1a32);
    %child 4
    \draw[line width=0.0500cm, color=royalblue] (c1a41) -- (c1b41);
    \draw[royalblue, line width=0.0500cm] (c1a42) -- (c1b42);
    \draw[royalblue, line width=0.0500cm] (c1a41) -- (c1b42);
    \draw[royalblue, line width=0.0500cm] (c1a42) -- (c1b43);
    \draw[arrowtipinmiddle, line width=0.0500cm, color=royalblue, bend left=30] (c1b41) to (c1b42);
    \draw[arrowtipinmiddle, line width=0.0500cm, color=royalblue, bend left=30] (c1b42) to (c1b43);
    \draw[arrowtipinmiddle, line width=0.0500cm, color=royalblue, bend right =30] (c1a41) to (c1a42);

%%%%%%%%%%%%%%%%%%%% EXTRA EDGES %%%%%%%%%%%%%%%%%%%%
    
    %child zero extra edges
    \draw[royalblue, line width = 0.05cm] (c1a02) to (c1b01);
    \draw[royalblue, line width = 0.05cm] (c1a01) to (c1b03);
    \draw[arrowtipinmiddle, line width=0.0500cm, color=royalblue, bend right =50] (c1b03) to (c1b01);
    
    
    %child one extra edges
    \draw[royalblue, line width = 0.05cm] (c1a12) to (c1b11);
    \draw[royalblue, line width = 0.05cm] (c1a13) to (c1b12);
    \draw[arrowtipinmiddle, line width=0.0500cm, color=royalblue, bend right =30] (c1a12) to (c1a13);
    % child 2 extra edges
    \draw[orange, line width = 0.05cm] (c1a22) to (c1b21);
    \draw[orange, line width = 0.05cm] (c1a23) to (c1b23);
    \draw[arrowtipinmiddle, line width=0.0500cm, color=orange, bend right =30] (c1a22) to (c1a23);
    \draw[arrowtipinmiddle, line width=0.0500cm, color=orange, bend left =50] (c1b21) to (c1b23);
    %child 3 extra edges
    \draw[royalblue, line width = 0.05cm] (c1a32) to (c1b31);
    \draw[royalblue, line width = 0.05cm] (c1a31) to (c1b34);
    \draw[arrowtipinmiddle, line width=0.0500cm, color=royalblue, bend right=45] (c1b34) to (c1b31);
    %child 4
    \draw[purple, line width = 0.05cm] (c1a42) to (c1b41);
    \draw[purple, line width = 0.05cm] (c1a43) to (c1b44);
    \draw[arrowtipinmiddle, line width=0.0500cm, color=purple, bend left=45] (c1b41) to (c1b44);
    \draw[arrowtipinmiddle, line width=0.0500cm, color=purple, bend right=30] (c1a42) to (c1a43);
    




    
%%%%%%%%%%%%%%%%%%%% Bottom graphs
    % Bottom vertices with labels. White vertices.
    
    \node[fill=black, circle, inner sep = 1.5pt, label=above:$b_1$] (b1) at (2.8,-1){};
    \node[fill=black, circle, inner sep = 1.5pt, label=above:$b_2$] (b2) at (3.8,-1){};
    \node[fill=black, circle, inner sep = 1.5pt, label=above:$b_3$] (b3) at (4.8,-1){};
    \node[fill=black, circle, inner sep = 1.5pt, label=below:$a_1$] (a1) at (2.8,-4){};
    \node[fill=black, circle, inner sep = 1.5pt, label=below:$a_2$] (a2) at (3.8,-4){};
    \node[fill=black, circle, inner sep = 1.5pt, label=below:$a_3$] (a3) at (4.8,-4){};
    \node[fill=royalblue, circle, inner sep=1pt, label=below:out] (color1out) at (3.1,-2.5) {\textcolor{white}{\textbf{\fontsize{8}{0}%
               \hspace{-0.15ex}$\times$%
                %\hspace{0.15ex}$\times$%
    }}};
    \node[fill=royalblue, circle, inner sep=1pt, label=below:in] (color1in) at (4.4,-2.5) {
        \textcolor{white}{
            \fontsize{16}{16}\selectfont\textbullet
        }
    };
    \draw[line width=0.0500cm, color=royalblue] (a1) to (color1out);
    \draw[line width=0.0500cm, color=royalblue] (a2) to (color1in);
    \draw[line width=0.0500cm, color=royalblue] (b1) to (color1out);
    \draw[line width=0.0500cm, color=royalblue] (b2) to (color1out);
    \draw[line width=0.0500cm, color=royalblue] (b2) to (color1in);
    \draw[line width=0.0500cm, color=royalblue] (b3) to (color1in);
    \draw[line width=0.0500cm, color=royalblue] (a2) to (color1out);
    \draw[line width=0.0500cm, color=royalblue] (a3) to (color1in);
    \draw[line width=0.100cm, color=yellow, opacity=0.5] (a2) to (color1out);
    \draw[line width=0.100cm, color=yellow, opacity=0.5] (a2) to (color1in);
    \draw[line width=0.100cm, color=yellow, opacity=0.5] (b2) to (color1out);
    \draw[line width=0.100cm, color=yellow, opacity=0.5] (b2) to (color1in);   

    
    \node[fill=black, circle, inner sep = 1.5pt, label=above:$b_1$] (b1) at (6,-1){};
    \node[fill=black, circle, inner sep = 1.5pt, label=above:$b_2$] (b2) at (7,-1){};
    \node[fill=black, circle, inner sep = 1.5pt, label=above:$b_3$] (b3) at (8,-1){};
    \node[fill=black, circle, inner sep = 1.5pt, label=below:$a_1$] (a1) at (6,-4){};
    \node[fill=black, circle, inner sep = 1.5pt, label=below:$a_2$] (a2) at (7,-4){};
    \node[fill=black, circle, inner sep = 1.5pt, label=below:$a_3$] (a3) at (8,-4){};
    
    \node[fill=royalblue, circle, inner sep=1pt, label=below:out] (color1out) at (5.75,-2.5) {\textcolor{white}{\textbf{\fontsize{10}{0}%
               \hspace{-0.15ex}$\times$%
                %\hspace{0.15ex}$\times$%
    }}};
    \node[fill=royalblue, circle, inner sep=1pt, label=below:in] (color1in) at (6.6,-2.5) {
        \textcolor{white}{
            \fontsize{16}{16}\selectfont\textbullet
        }
    };

    \node[fill=orange, circle, inner sep=1pt, label=below:out] (color2out) at (7.35,-2.5) {\textcolor{white}{\textbf{\fontsize{10}{0}%
               \hspace{-0.15ex}$\times$%
                %\hspace{0.15ex}$\times$%
    }}};
    \node[fill=orange, circle, inner sep=1pt, label=below:in] (color2in) at (8.25,-2.5) {
        \textcolor{white}{
            \fontsize{16}{16}\selectfont\textbullet
        }
    };

    % Draw edges
    \draw[line width=0.0500cm, color=royalblue] (a1) to (color1out);
    \draw[line width=0.0500cm, color=royalblue] (a2) to (color1in);
    \draw[line width=0.0500cm, color=royalblue] (b1) to (color1out);
    \draw[line width=0.0500cm, color=royalblue] (b2) to (color1out);
    \draw[line width=0.0500cm, color=royalblue] (b2) to (color1in);
    \draw[line width=0.0500cm, color=royalblue] (b3) to (color1in);
    \draw[line width=0.05cm, color=orange] (a2) to (color2out);
    \draw[line width=0.05cm, color=orange] (b1) to (color2out);
    \draw[line width=0.05cm, color=orange] (a3) to (color2in);
    \draw[line width=0.05cm, color=orange] (b3) to (color2in);

    \draw[line width=0.2cm, color=yellow, opacity=0.5] (a2) to (color2out);
    \draw[line width=0.2cm, color=yellow, opacity=0.5] (a2) to (color1in);
    \draw[line width=0.2cm, color=yellow, opacity=0.5] (b1) to (color2out);
    \draw[line width=0.2cm, color=yellow, opacity=0.5] (b1) to (color1out);
    \draw[line width=0.2cm, color=yellow, opacity=0.5] (b2) to (color1out);
    \draw[line width=0.2cm, color=yellow, opacity=0.5] (b2) to (color1in);


    \node[fill=black, circle, inner sep = 1.5pt, label=above:$b_1$] (b1) at (13.5,-1){};
    \node[fill=black, circle, inner sep = 1.5pt, label=above:$b_2$] (b2) at (14.25,-1){};
    \node[fill=black, circle, inner sep = 1.5pt, label=above:$b_3$] (b3) at (15,-1){};
    \node[fill=black, circle, inner sep = 1.5pt, label=above:$b_4$] (b4) at (15.75,-1){};
    \node[fill=black, circle, inner sep = 1.5pt, label=below:$a_1$] (a1) at (13.5,-4){};
    \node[fill=black, circle, inner sep = 1.5pt, label=below:$a_2$] (a2) at (14.25,-4){};
    \node[fill=black, circle, inner sep = 1.5pt, label=below:$a_3$] (a3) at (15,-4){};
    
    \node[fill=royalblue, circle, inner sep=1pt, label=below:out] (color1out) at (13.5,-2.5) {\textcolor{white}{\textbf{\fontsize{10}{0}%
               \hspace{-0.15ex}$\times$%
                %\hspace{0.15ex}$\times$%
    }}};
    \node[fill=royalblue, circle, inner sep=1pt, label=below:in] (color1in) at (14.25,-2.5) {
        \textcolor{white}{
            \fontsize{16}{16}\selectfont\textbullet
        }
    };

    \node[fill=purple, circle, inner sep=1pt, label=below:out] (color2out) at (15,-2.5) {\textcolor{white}{\textbf{\fontsize{10}{0}%
               \hspace{-0.15ex}$\times$%
                %\hspace{0.15ex}$\times$%
    }}};
    \node[fill=purple, circle, inner sep=1pt, label=below:in] (color2in) at (16,-2.5) {
        \textcolor{white}{
            \fontsize{16}{16}\selectfont\textbullet
        }
    };

    % Draw edges
    \draw[line width=0.0500cm, color=royalblue] (a1) to (color1out);
    \draw[line width=0.0500cm, color=royalblue] (a2) to (color1in);
    \draw[line width=0.0500cm, color=royalblue] (b1) to (color1out);
    \draw[line width=0.0500cm, color=royalblue] (b2) to (color1out);
    \draw[line width=0.0500cm, color=royalblue] (b2) to (color1in);
    \draw[line width=0.0500cm, color=royalblue] (b3) to (color1in);
    \draw[line width=0.0500cm, color=purple] (b1) to (color2out);
    \draw[line width=0.0500cm, color=purple] (a2) to (color2out);
    \draw[line width=0.0500cm, color=purple] (b4) to (color2in);
    \draw[line width=0.0500cm, color=purple] (a3) to (color2in);
    \draw[line width=0.2cm, color=yellow, opacity=0.5] (a2) to (color2out);
    \draw[line width=0.2cm, color=yellow, opacity=0.5] (a2) to (color1in);
    \draw[line width=0.2cm, color=yellow, opacity=0.5] (b1) to (color2out);
    \draw[line width=0.2cm, color=yellow, opacity=0.5] (b1) to (color1out);
    \draw[line width=0.2cm, color=yellow, opacity=0.5] (b2) to (color1out);
    \draw[line width=0.2cm, color=yellow, opacity=0.5] (b2) to (color1in);
    \end{tikzpicture}
    

==> girth5c13children.tex <==

    \tikzstyle arrowstyle=[scale=1]
    \tikzstyle arrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .56 with {\arrow[arrowstyle]{stealth'}}}}]
    % Define parameters
    \begin{tikzpicture}[xscale=1, yscale=0.7]
    \def\nsmall{3}             % Number of nodes per group
    \def\nbig{4}
    \def\smallgroupcount{3}     % Number of groups
    \def\biggroupcount{2}
    \def\spacing{1.5}        % Spacing between nodes in each group
    \def\gap{1.5}          % Additional gap between groups

% Loop through groups
    \foreach \g in {0,...,\numexpr\smallgroupcount-1} 
    {
    % Loop through nodes within each group
        \foreach \i in {1,...,\nsmall} 
        {
        % Calculate the x-coordinate of each node
            \pgfmathsetmacro\x{\g*\nsmall*\spacing + \g*\gap + (\i-1)*\spacing}
            % Draw the node
            \node[fill=black, circle, inner sep=1.5pt, label=above:\footnotesize{$b_{\i}$}] (c2b\g\i) at (\x,10) {};
            \node[fill=black, circle, inner sep=1.5pt, label=below:\footnotesize{$a_{\i}$}] (c2a\g\i) at (\x,7.5) {};
        }
        \draw[line width=0.0500cm, color=royalblue] (c2a\g1) -- (c2b\g1);
        \draw[line width=0.0500cm, color=royalblue] (c2a\g2) -- (c2b\g2);
        \draw[arrowtipinmiddle, line width=0.0500cm, color=royalblue, bend left=30] (c2b\g1) to (c2b\g2);
        \draw[arrowtipinmiddle, line width=0.0500cm, color=royalblue, bend right=30] (c2a\g1) to (c2a\g2);
        \draw[line width=0.0500cm, color=royalblue] (c2a\g1) -- (c2b\g2);
        \draw[line width=0.0500cm, color=royalblue] (c2a\g3) -- (c2b\g1);
        \draw[arrowtipinmiddle, line width=0.0500cm, color=royalblue, bend left=50] (c2a\g3) to (c2a\g1);
    }
    
    \draw[line width=0.0500cm, color=royalblue] (c2a02) -- (c2b01);
    \draw[line width=0.0500cm, color=royalblue] (c2a01) -- (c2b03);
    \draw[arrowtipinmiddle, line width=0.0500cm, color=royalblue, bend right=60] (c2b03) to (c2b01);
    \draw[line width=0.0500cm, color=royalblue] (c2a12) to (c2b11);
    \draw[line width=0.0500cm, color=royalblue] (c2a13) to (c2b12);
    \draw[arrowtipinmiddle, line width=0.0500cm, color=royalblue, bend right=30] (c2a12) to (c2a13);
    
    \draw[line width=0.0500cm, color=orange] (c2a22) to (c2b21);
    \draw[line width=0.0500cm, color=orange] (c2a23) to (c2b23);
    \draw[arrowtipinmiddle, line width=0.0500cm, color=orange, bend right=30] (c2a22) to (c2a23);
    \draw[arrowtipinmiddle, line width=0.0500cm, color=orange, bend left=30] (c2b21) to (c2b23);

    \node[] at (1.5,6) {Subpartition $P_{131}$};
    \node[] at (7.5,6) {Subpartition $P_{132}$};
    \node[] at (13.5,6) {Subpartition $P_{133}$};
    % Middle graphs smaller groups
    \foreach \g in {0,...,\numexpr\smallgroupcount-1} {
    % Loop through nodes within each group
        \foreach \i in {1,...,\nsmall} {
        % Calculate the x-coordinate of each node
            \pgfmathsetmacro\x{\g*\nsmall*\spacing + \g*\gap + (\i-1)*\spacing}
            % Draw the node
            \node[fill=black, circle, inner sep=1.5pt, label=above:\footnotesize{$b_{\i}$}] (mb\g\i) at (\x,4.5) {};
            \node[fill=black, circle, inner sep=1.5pt, label=below:\footnotesize{$a_{\i}$}] (ma\g\i) at (\x,1.5) {};
        }
        % middle nodes:
        \pgfmathsetmacro\x{\g*\nsmall*\spacing + \g*\gap }
        \pgfmathsetmacro\nextx{\x + \spacing}
        \node[fill=royalblue, circle, inner sep=0.5pt, label=below:out] (color1out\g) at (\x,3) {\textcolor{white}{\textbf{\fontsize{8}{10}\selectfont $\times$}}};
        
        \node[fill=royalblue, circle, inner sep=1pt, label=below:in] (color1in\g) at (\nextx,3) { \textcolor{white}{\fontsize{12}{8}\selectfont\textbullet}};
        % Draw edges
        \draw[line width=0.0500cm, color=royalblue] (mb\g1) to (color1out\g);
        \draw[line width=0.0500cm, color=royalblue] (ma\g1) to (color1out\g);
        \draw[line width=0.0500cm, color=royalblue] (ma\g1) to (color1in\g);
        \draw[line width=0.0500cm, color=royalblue] (ma\g3) to (color1out\g);
        \draw[line width=0.0500cm, color=royalblue] (mb\g2) to (color1in\g);
        \draw[line width=0.0500cm, color=royalblue] (ma\g2) to (color1in\g);    
    }
    
    %Extra nodes in group 3
     \node[fill=orange, circle, inner sep=0.5pt, label=below:out] (color2out2) at (14.5,3) {\textcolor{white}{\textbf{\fontsize{8}{10}\selectfont $\times$}}};
        
    \node[fill=orange, circle, inner sep=1pt, label=below:in] (color2in2) at (15.5,3) { \textcolor{white}{\fontsize{12}{8}\selectfont\textbullet}};
    %Extra edges
    %group 1
    \draw[line width=0.0500cm, color=royalblue] (mb01) to (color1in0);
    \draw[line width=0.0500cm, color=royalblue] (mb03) to (color1out0);
    \draw[line width=0.2cm, color=yellow, opacity=0.5] (mb01) to (color1out0);
    \draw[line width=0.2cm, color=yellow, opacity=0.5] (mb01) to (color1in0);
    \draw[line width=0.2cm, color=yellow, opacity=0.5] (ma01) to (color1in0);
    \draw[line width=0.2cm, color=yellow, opacity=0.5] (ma01) to (color1out0);
    % group 2
    \draw[line width=0.0500cm, color=royalblue] (ma13) to (color1in1);
    \draw[line width=0.0500cm, color=royalblue] (ma12) to (color1out1);
    \draw[line width=0.2cm, color=yellow, opacity=0.5] (ma11) to (color1out1);
    \draw[line width=0.2cm, color=yellow, opacity=0.5] (ma12) to (color1out1);
    \draw[line width=0.2cm, color=yellow, opacity=0.5] (ma11) to (color1in1);
    \draw[line width=0.2cm, color=yellow, opacity=0.5] (ma12) to (color1in1);
    %group 3
    \draw[line width=0.0500cm, color=orange] (ma23) to (color2in2);
    \draw[line width=0.0500cm, color=orange] (mb23) to (color2in2);
    \draw[line width=0.0500cm, color=orange] (ma22) to (color2out2);
    \draw[line width=0.0500cm, color=orange] (mb21) to (color2out2);
    \draw[line width=0.2cm, color=yellow, opacity=0.5] (ma21) to (color1in2);
    \draw[line width=0.2cm, color=yellow, opacity=0.5] (ma22) to (color1in2);
    \draw[line width=0.2cm, color=yellow, opacity=0.5] (ma21) to (color1out2);
    \draw[line width=0.2cm, color=yellow, opacity=0.5] (mb21) to (color1out2);
    \draw[line width=0.2cm, color=yellow, opacity=0.5] (mb21) to (color2out2);
    \draw[line width=0.2cm, color=yellow, opacity=0.5] (ma22) to (color2out2);
    
    \foreach \g in {0,...,\numexpr\biggroupcount-1} 
    {
    % Loop through nodes within each group
        \foreach \i in {1,...,\nbig} {
        % Calculate the x-coordinate of each node
            \pgfmathsetmacro\x{\g*\nbig*\spacing + \g*\gap + (\i-1)*\spacing}
            % Draw the node
            \node[fill=black, circle, inner sep=1.5pt, label=above:\footnotesize{$b_{\i}$}] (c2b\g\i) at (\x,-2) {};
            \node[fill=black, circle, inner sep=1.5pt, label=below:\footnotesize{$a_{\i}$}] (c2a\g\i) at (\x,-4.5) {}; 
        }
        \draw[line width=0.0500cm, color=royalblue] (c2a\g1) -- (c2b\g1);
        \draw[line width=0.0500cm, color=royalblue] (c2a\g2) -- (c2b\g2);
        \draw[arrowtipinmiddle, line width=0.0500cm, color=royalblue, bend left=30] (c2b\g1) to (c2b\g2);
        \draw[arrowtipinmiddle, line width=0.0500cm, color=royalblue, bend right=30] (c2a\g1) to (c2a\g2);
        \draw[line width=0.0500cm, color=royalblue] (c2a\g1) -- (c2b\g2);
        \draw[line width=0.0500cm, color=royalblue] (c2a\g3) -- (c2b\g1);
        \draw[arrowtipinmiddle, line width=0.0500cm, color=royalblue, bend left=50] (c2a\g3) to (c2a\g1);
    }

    % Extra edges in big groups
    \draw[line width=0.0500cm, color=royalblue] (c2a02) to (c2b01);    
    \draw[line width=0.0500cm, color=royalblue] (c2a04) to (c2b02);
    \draw[arrowtipinmiddle, line width=0.0500cm, color=royalblue, bend right=40] (c2a02) to (c2a04);
    %group 2
    \draw[line width=0.0500cm, color=purple] (c2a12) to (c2b11);
    \draw[line width=0.0500cm, color=purple] (c2a14) to (c2b13);
    \draw[arrowtipinmiddle, line width=0.0500cm, color=purple, bend right=40] (c2a12) to (c2a14);
    \draw[arrowtipinmiddle, line width=0.0500cm, color=purple, bend left=40] (c2b11) to (c2b13);
    
    
    \foreach \g in {0,...,\numexpr\biggroupcount-1} {
    % Loop through nodes within each group
        \foreach \i in {1,...,\nbig} {
        % Calculate the x-coordinate of each node
            \pgfmathsetmacro\x{\g*\nbig*\spacing + \g*\gap + (\i-1)*\spacing}
            
            % Draw the node
            \node[fill=black, circle, inner sep=1.5pt, label=above:\footnotesize{$b_{\i}$}] (mb\g\i) at (\x,-6) {};
            
            \node[fill=black, circle, inner sep=1.5pt, label=below:\footnotesize{$a_{\i}$}] (ma\g\i) at (\x,-9) {};           
            
        }
        % middle nodes:
        \pgfmathsetmacro\x{\g*\nsmall*\spacing + \g*\gap + 1.5}
        \pgfmathsetmacro\nextx{\x + \spacing}
        \node[fill=royalblue, circle, inner sep=0.5pt, label=below:out] (color1out\g) at (\x,-7.5) {\textcolor{white}{\textbf{\fontsize{8}{10}\selectfont $\times$}}};
        
        \node[fill=royalblue, circle, inner sep=1pt, label=below:in] (color1in\g) at (\nextx,-7.5) { \textcolor{white}{\fontsize{12}{8}\selectfont\textbullet}};

        % Draw edges
        \draw[line width=0.0500cm, color=royalblue] (mb\g1) to (color1out\g);
        \draw[line width=0.0500cm, color=royalblue] (ma\g1) to (color1out\g);
        \draw[line width=0.0500cm, color=royalblue] (ma\g1) to (color1in\g);
        \draw[line width=0.0500cm, color=royalblue] (ma\g3) to (color1out\g);
        \draw[line width=0.0500cm, color=royalblue] (mb\g2) to (color1in\g);
        \draw[line width=0.0500cm, color=royalblue] (ma\g2) to (color1in\g);
    }
    \draw[line width=0.0500cm, color=royalblue] (ma02) to (color1out0);
    \draw[line width=0.0500cm, color=royalblue] (ma03) to (color1in0);
    \draw[line width=0.2cm, color=yellow, opacity=0.5] (ma01) to (color1out0);
    \draw[line width=0.2cm, color=yellow, opacity=0.5] (ma02) to (color1out0);
    \draw[line width=0.2cm, color=yellow, opacity=0.5] (ma01) to (color1in0);
    \draw[line width=0.2cm, color=yellow, opacity=0.5] (ma02) to (color1in0);

    % group 2 among big groups
    \node[fill=purple, circle, inner sep=0.5pt, label=below:out] (color2out1) at (10.5,-7.5) {\textcolor{white}{\textbf{\fontsize{8}{10}\selectfont $\times$}}};
        
    \node[fill=purple, circle, inner sep=1pt, label=below:in] (color2in1) at (12,-7.5) { \textcolor{white}{\fontsize{12}{8}\selectfont\textbullet}};
    
    \draw[line width=0.0500cm, color=purple] (ma12) to (color2out1);
    \draw[line width=0.0500cm, color=purple] (mb11) to (color2out1);
    \draw[line width=0.0500cm, color=purple] (mb13) to (color2in1);    
    \draw[line width=0.0500cm, color=purple] (ma14) to (color2in1);
    \draw[line width=0.2cm, color=yellow, opacity=0.5] (ma11) to (color1in1);
    \draw[line width=0.2cm, color=yellow, opacity=0.5] (ma12) to (color1in1);
    \draw[line width=0.2cm, color=yellow, opacity=0.5] (ma11) to (color1out1);
    \draw[line width=0.2cm, color=yellow, opacity=0.5] (mb11) to (color1out1);
    \draw[line width=0.2cm, color=yellow, opacity=0.5] (mb11) to (color2out1);
    \draw[line width=0.2cm, color=yellow, opacity=0.5] (ma12) to (color2out1);
    
    \end{tikzpicture}


==> orientation_example.tex <==
% \documentclass[12pt]{article}
% \usepackage[margin=3cm]{geometry}
% \usepackage{graphicx, array, url, tcolorbox, xcolor, titlesec, hyperref, amsmath, amsfonts, amsthm, amssymb, amstext}
% \usepackage{tikz}
% \usepackage{float}
% \usepackage{caption}
% \usepackage{wrapfig} % for wrapping text around figures
% \usepackage{graphicx, latexsym, graphicx, amsthm,alltt,color, listings, enumerate,multicol, parskip}
% \usepackage{vwcol, tikz,pgfplots}
% \usepackage{enumitem}
% \usepackage[]{algorithm2e}
% \usepackage{pdfsync}
% \usetikzlibrary{positioning}
% \usetikzlibrary{calc}
% \usetikzlibrary{arrows,chains,scopes}
% \usetikzlibrary{cd}
% \usetikzlibrary{decorations.markings}
% \tcbuselibrary{theorems}
% \usetikzlibrary{arrows.meta}

% \setlength{\columnsep}{1cm}

% \usetikzlibrary{arrows,chains,scopes}
% \usetikzlibrary{cd}
% \usetikzlibrary{decorations.markings}
% \usepackage{pdfsync}
% \usepackage[utf8]{inputenc}
% \setlength{\textheight}{21cm}
% \setlength{\textwidth}{17cm}
% \setlength{\oddsidemargin}{-0.5cm}
% \setlength{\evensidemargin}{-0.5cm}
% \usepackage{algorithm}
% \usepackage[noend]{algpseudocode}
% \usepackage{xcolor}
% \usepackage{xspace}
% %\usepackage[numbers]{natbib}
% \bibliographystyle{plainnat}
% \definecolor{royalblue}{HTML}{0071BC}
% \definecolor{springgreen}{HTML}{C6DC67}

% \begin{document}

\tikzstyle arrowstyle=[scale=1]
\tikzstyle arrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .56 with {\arrow[arrowstyle]{stealth'}}}}]
\tikzstyle verticalarrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .7 with {\arrow[arrowstyle]{stealth'}}}}]
\tikzstyle 2arrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .53 with {\arrow[arrowstyle]{{stealth'}}},mark=at position .58 with {\arrow[arrowstyle]{{stealth'}}}}}]
\tikzstyle vertical2arrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .59 with {\arrow[arrowstyle]{{stealth'}}},mark=at position .62 with {\arrow[arrowstyle]{{stealth'}}}}}]
\tikzstyle 3arrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .47 with {\arrow[arrowstyle]{stealth'}},mark=at position .56 with {\arrow[arrowstyle]{stealth'}},mark=at position .65 with {\arrow[arrowstyle]{stealth'}}}}]
\tikzstyle vertical3arrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .33 with {\arrow[arrowstyle]{stealth'}},mark=at position .36 with {\arrow[arrowstyle]{stealth'}},mark=at position .39 with {\arrow[arrowstyle]{stealth'}}}}]
\tikzstyle trianglearrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .56 with {\arrow[arrowstyle]{Triangle[open]}}}}]
\tikzstyle verticatrianglelarrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .7 with {\arrow[arrowstyle]{Triangle[open]}}}}]
 \tikzstyle triangle2arrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .53 with {\arrow[arrowstyle]{{Triangle[open]}}},mark=at position .58 with {\arrow[arrowstyle]{{Triangle[open]}}}}}]
\tikzstyle verticaltriangle2arrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .59 with {\arrow[arrowstyle]{{Triangle[open]}}},mark=at position .62 with {\arrow[arrowstyle]{{Triangle[open]}}}}}]
\tikzstyle triangle3arrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .47 with {\arrow[arrowstyle]{Triangle[open]}},mark=at position .56 with {\arrow[arrowstyle]{Triangle[open]}},mark=at position .65 with {\arrow[arrowstyle]{Triangle[open]}}}}]
\tikzstyle verticaltriangle3arrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .33 with {\arrow[arrowstyle]{Triangle[open]}},mark=at position .36 with {\arrow[arrowstyle]{Triangle[open]}},mark=at position .39 with {\arrow[arrowstyle]{Triangle[open]}}}}]
    



\begin{tikzpicture}

    % b node
    \node[fill=black, circle, inner sep=1.5pt, label=above:$b_1$] (b1) at (0,3) {};
    \node[fill=black, circle, inner sep=1.5pt, label=above:\small{$b_2$}] (b2) at (1.2,3) {};
    \node[fill=none, text centered] (n) at (1.7,3) {$\ldots$};
    \node[fill=black, circle, inner sep=1.5pt, label=above:$b_i$] (bn) at (2.2,3) {};
    % a nodes
    \node[fill=black, circle, inner sep=1.5pt, label=below:$a_1$] (a1) at (0,1) {};
    \node[fill=black, circle, inner sep=1.5pt, label=below:$a_2$] (a2) at (1.2,1) {};
    \node[fill=none, text centered] (n) at (1.9,1) {$\ldots$};
    \node[fill=black, circle, inner sep=1.5pt, label=below:$a_m$] (am) at (2.5,1) {};
    %vertical edges
    \draw[line width=0.0500cm, color=royalblue] (a1) -- (b1);
    \draw[line width=0.0500cm, color=royalblue] (a2) -- (b2);
    % label
    \draw[arrowtipinmiddle, line width=0.0500cm, color=royalblue, bend right] (a1) to (a2);
    \draw[arrowtipinmiddle, line width=0.0500cm, color=royalblue, bend left] (b1) to (b2);
    
    % b node
    \node[fill=black, circle, inner sep=1.5pt, label=above:$b_1$] (b1) at (5.5,3) {};
    \node[fill=black, circle, inner sep=1.5pt, label=above:\small{$b_2$}] (b2) at (7.5,3) {};
    \node[fill=none, text centered] (n) at (8,3) {$\ldots$};
    \node[fill=black, circle, inner sep=1.5pt, label=above:$b_n$] (bn) at (8.75,3) {};
    % a nodes
    \node[fill=black, circle, inner sep=1.5pt, label=below:$a_1$] (a1) at (5.5,1) {};
    \node[fill=black, circle, inner sep=1.5pt, label=below:$a_2$] (a2) at (7,1) {};
    \node[fill=none, text centered] (n) at (7.8,1) {$\ldots$};
    \node[fill=black, circle, inner sep=1.5pt, label=below:$a_m$] (am) at (8.5,1) {};
    %vertical edges
    \draw[line width=0.0500cm, color=royalblue] (a1) -- (b1);
    \draw[line width=0.0500cm, color=royalblue] (a2) -- (b2);
    \draw[line width=0.0500cm, color=royalblue] (a1) -- (b2);
    \draw[line width=0.0500cm, color=royalblue] (a2) -- (b1);
    % label
   
    \draw[arrowtipinmiddle, line width=0.0500cm, color=royalblue, bend right] (a1) to (a2);
    \draw[arrowtipinmiddle, line width=0.0500cm, color=royalblue, bend left=20] (b1) to (b2);
    \draw[arrowtipinmiddle, line width=0.0500cm, color=royalblue, bend right = 60] (b2) to (b1);
    %Label nodes
   
    \node[fill=none, text centered] (n) at (6.8,0) {\footnotesize{$P = \{C_1, C_2\}$}};    
     \node[fill=none, text centered] (n) at (1,0) {\footnotesize{$C_1$}};
    \end{tikzpicture}
% \end{document}


==> taiko_example.tex <==
\tikzstyle arrowstyle=[scale=1]
\tikzstyle arrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .56 with {\arrow[arrowstyle]{stealth'}}}}]
\tikzstyle verticalarrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .7 with {\arrow[arrowstyle]{stealth'}}}}]
\tikzstyle 2arrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .53 with {\arrow[arrowstyle]{{stealth'}}},mark=at position .58 with {\arrow[arrowstyle]{{stealth'}}}}}]
\tikzstyle vertical2arrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .59 with {\arrow[arrowstyle]{{stealth'}}},mark=at position .62 with {\arrow[arrowstyle]{{stealth'}}}}}]
\tikzstyle 3arrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .47 with {\arrow[arrowstyle]{stealth'}},mark=at position .56 with {\arrow[arrowstyle]{stealth'}},mark=at position .65 with {\arrow[arrowstyle]{stealth'}}}}]
\tikzstyle vertical3arrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .33 with {\arrow[arrowstyle]{stealth'}},mark=at position .36 with {\arrow[arrowstyle]{stealth'}},mark=at position .39 with {\arrow[arrowstyle]{stealth'}}}}]
\tikzstyle trianglearrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .56 with {\arrow[arrowstyle]{Triangle[open]}}}}]
\tikzstyle verticatrianglelarrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .7 with {\arrow[arrowstyle]{Triangle[open]}}}}]
\tikzstyle triangle2arrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .53 with {\arrow[arrowstyle]{{Triangle[open]}}},mark=at position .58 with {\arrow[arrowstyle]{{Triangle[open]}}}}}]
\tikzstyle verticaltriangle2arrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .59 with {\arrow[arrowstyle]{{Triangle[open]}}},mark=at position .62 with {\arrow[arrowstyle]{{Triangle[open]}}}}}]
\tikzstyle triangle3arrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .47 with {\arrow[arrowstyle]{Triangle[open]}},mark=at position .56 with {\arrow[arrowstyle]{Triangle[open]}},mark=at position .65 with {\arrow[arrowstyle]{Triangle[open]}}}}]
\tikzstyle verticaltriangle3arrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .33 with {\arrow[arrowstyle]{Triangle[open]}},mark=at position .36 with {\arrow[arrowstyle]{Triangle[open]}},mark=at position .39 with {\arrow[arrowstyle]{Triangle[open]}}}}]
\begin{tikzpicture}[scale = 0.5]
% Bottom vertices with labels. White vertices.
\draw[fill=white] (0.0000cm,0cm) circle(0.1400cm) node[] {};
\draw (0.0000cm,-0.8cm) node[] {${\scriptstyle a_1}$};
\draw[fill=white] (7.3333cm,0cm) circle(0.1400cm) node[] {};
\draw (7.3333cm,-0.8cm) node[] {${\scriptstyle a_2}$};
\draw[fill=white] (14.6667cm,0cm) circle(0.1400cm) node[] {};
\draw (14.6667cm,-0.8cm) node[] {${\scriptstyle a_3}$};
\draw[fill=white] (22.0000cm,0cm) circle(0.1400cm) node[] {};
\draw (22.0000cm,-0.8cm) node[] {${\scriptstyle a_4}$};
% Top vertices with labels. Black vertices.
\filldraw[black] (0.0000cm,8.0000cm) circle(0.1300cm) node[] {};
\draw (0.0000cm,8.8000cm) node[] {${\scriptstyle b_1}$};
\filldraw[black] (7.3333cm,8.0000cm) circle(0.1300cm) node[] {};
\draw (7.3333cm,8.8000cm) node[] {${\scriptstyle b_2}$};
\filldraw[black] (14.6667cm,8.0000cm) circle(0.1300cm) node[] {};
\draw (14.6667cm,8.8000cm) node[] {${\scriptstyle b_3}$};
\filldraw[black] (22.0000cm,8.0000cm) circle(0.1300cm) node[] {};
\draw (22.0000cm,8.8000cm) node[] {${\scriptstyle b_4}$};
% Vertical edges.
\draw[verticalarrowtipinmiddle,line width=0.0500cm,color=orange] (0.0000cm,0cm) to (0.0000cm,8.0000cm);
\draw[verticalarrowtipinmiddle,line width=0.0500cm,color=orange] (7.3333cm,0cm) to (7.3333cm,8.0000cm);
\draw[verticalarrowtipinmiddle,line width=0.0500cm,color=springgreen] (0.0000cm,0cm) to (7.3333cm,8.0000cm);
\draw[verticalarrowtipinmiddle,line width=0.0500cm,color=springgreen] (14.6667cm,0cm) to (14.6667cm,8.0000cm);
\draw[verticalarrowtipinmiddle,line width=0.0500cm,color=orange] (7.3333cm,0cm) to (0.0000cm,8.0000cm);
\draw[verticalarrowtipinmiddle,line width=0.0500cm,color=orange] (14.6667cm,0cm) to (7.3333cm,8.0000cm);
\draw[verticalarrowtipinmiddle,line width=0.0500cm,color=royalblue] (0.0000cm,0cm) to (14.6667cm,8.0000cm);
\draw[verticalarrowtipinmiddle,line width=0.0500cm,color=royalblue] (22.0000cm,0cm) to (22.0000cm,8.0000cm);
\draw[verticalarrowtipinmiddle,line width=0.0500cm,color=lavender] (7.3333cm,0cm) to (14.6667cm,8.0000cm);
\draw[verticalarrowtipinmiddle,line width=0.0500cm,color=lavender] (22.0000cm,0cm) to (0.0000cm,8.0000cm);
\draw[verticalarrowtipinmiddle,line width=0.0500cm,color=springgreen] (0.0000cm,0cm) to (22.0000cm,8.0000cm);
\draw[verticalarrowtipinmiddle,line width=0.0500cm,color=springgreen] (14.6667cm,0cm) to (0.0000cm,8.0000cm);
\draw[verticalarrowtipinmiddle,line width=0.0500cm,color=lavender] (7.3333cm,0cm) to (22.0000cm,8.0000cm);
\draw[verticalarrowtipinmiddle,line width=0.0500cm,color=lavender] (22.0000cm,0cm) to (7.3333cm,8.0000cm);
\draw[verticalarrowtipinmiddle,line width=0.0500cm,color=royalblue] (22.0000cm,0cm) to (14.6667cm,8.0000cm);
\draw[verticalarrowtipinmiddle,line width=0.0500cm,color=royalblue] (14.6667cm,0cm) to (22.0000cm,8.0000cm);
% Horizontal edges.
\draw[arrowtipinmiddle, line width=0.0500cm, color=orange, bend right=20] (0.0000cm,0cm) to (7.3333cm,0cm);
\draw[arrowtipinmiddle, line width=0.0500cm, color=orange, bend left=20] (0.0000cm,8.0000 cm) to (7.3333cm,8.0000cm);
\draw[arrowtipinmiddle, line width=0.0500cm, color=springgreen, bend right] (0.0000cm,0cm) to (14.6667cm,0cm);
\draw[arrowtipinmiddle, line width=0.0500cm, color=springgreen, bend left=20] (7.3333cm,8.0000 cm) to (14.6667cm,8.0000cm);
\draw[arrowtipinmiddle, line width=0.0500cm, color=orange, bend right=20] (7.3333cm,0cm) to (14.6667cm,0cm);
% \draw[arrowtipinmiddle, line width=0.0500cm, color=orange, bend right] (0.0000cm,8.0000 cm) to (7.3333cm,8.0000cm);
\draw[arrowtipinmiddle, line width=0.0500cm, color=royalblue, bend right] (0.0000cm,0cm) to (22.0000cm,0cm);
% \draw[arrowtipinmiddle, line width=0.0500cm, color=royalblue, bend left] (14.6667cm,8.0000 cm) to (22.0000cm,8.0000cm);
\draw[arrowtipinmiddle, line width=0.0500cm, color=lavender, bend right] (7.3333cm,0cm) to (22.0000cm,0cm);
\draw[arrowtipinmiddle, line width=0.0500cm, color=lavender, bend right] (14.6667cm,8.0000 cm) to (0.0000cm,8.0000cm);
\draw[arrowtipinmiddle, line width=0.0500cm, color=springgreen, bend right] (0.0000cm,0cm) to (14.6667cm,0cm);
\draw[arrowtipinmiddle, line width=0.0500cm, color=springgreen, bend right] (22.0000cm,8.0000 cm) to (0.0000cm,8.0000cm);
\draw[arrowtipinmiddle, line width=0.0500cm, color=lavender, bend right] (7.3333cm,0cm) to (22.0000cm,0cm);
\draw[arrowtipinmiddle, line width=0.0500cm, color=lavender, bend right] (22.0000cm,8.0000 cm) to (7.3333cm,8.0000cm);
\draw[arrowtipinmiddle, line width=0.0500cm, color=royalblue, bend left=20] (22.0000cm,0cm) to (14.6667cm,0cm);
\draw[arrowtipinmiddle, line width=0.0500cm, color=royalblue, bend left=20] (14.6667cm,8.0000 cm) to (22.0000cm,8.0000cm);
% Bottom vertices without labels. White vertices.
\draw[fill=white] (0.0000cm,0cm) circle(0.1400cm) node[below] {};
\draw[fill=white] (7.3333cm,0cm) circle(0.1400cm) node[below] {};
\draw[fill=white] (14.6667cm,0cm) circle(0.1400cm) node[below] {};
\draw[fill=white] (22.0000cm,0cm) circle(0.1400cm) node[below] {};
% Top vertices without labels. Black vertices.
\filldraw[black] (0.0000cm,8.0000cm) circle(0.1300cm) node[above] {};
\filldraw[black] (7.3333cm,8.0000cm) circle(0.1300cm) node[above] {};
\filldraw[black] (14.6667cm,8.0000cm) circle(0.1300cm) node[above] {};
\filldraw[black] (22.0000cm,8.0000cm) circle(0.1300cm) node[above] {};
\end{tikzpicture}


==> taiko_example_middle_link.tex <==
    \tikzstyle arrowstyle=[scale=1]
    \tikzstyle arrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .56 with {\arrow[arrowstyle]{stealth'}}}}]
    \tikzstyle verticalarrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .7 with {\arrow[arrowstyle]{stealth'}}}}]
    \tikzstyle 2arrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .53 with {\arrow[arrowstyle]{{stealth'}}},mark=at position .58 with {\arrow[arrowstyle]{{stealth'}}}}}]
    \tikzstyle vertical2arrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .59 with {\arrow[arrowstyle]{{stealth'}}},mark=at position .62 with {\arrow[arrowstyle]{{stealth'}}}}}]
    \tikzstyle 3arrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .47 with {\arrow[arrowstyle]{stealth'}},mark=at position .56 with {\arrow[arrowstyle]{stealth'}},mark=at position .65 with {\arrow[arrowstyle]{stealth'}}}}]
    \tikzstyle vertical3arrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .33 with {\arrow[arrowstyle]{stealth'}},mark=at position .36 with {\arrow[arrowstyle]{stealth'}},mark=at position .39 with {\arrow[arrowstyle]{stealth'}}}}]
    \tikzstyle trianglearrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .56 with {\arrow[arrowstyle]{Triangle[open]}}}}]
    \tikzstyle verticatrianglelarrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .7 with {\arrow[arrowstyle]{Triangle[open]}}}}]
     \tikzstyle triangle2arrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .53 with {\arrow[arrowstyle]{{Triangle[open]}}},mark=at position .58 with {\arrow[arrowstyle]{{Triangle[open]}}}}}]
    \tikzstyle verticaltriangle2arrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .59 with {\arrow[arrowstyle]{{Triangle[open]}}},mark=at position .62 with {\arrow[arrowstyle]{{Triangle[open]}}}}}]
    \tikzstyle triangle3arrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .47 with {\arrow[arrowstyle]{Triangle[open]}},mark=at position .56 with {\arrow[arrowstyle]{Triangle[open]}},mark=at position .65 with {\arrow[arrowstyle]{Triangle[open]}}}}]
    \tikzstyle verticaltriangle3arrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .33 with {\arrow[arrowstyle]{Triangle[open]}},mark=at position .36 with {\arrow[arrowstyle]{Triangle[open]}},mark=at position .39 with {\arrow[arrowstyle]{Triangle[open]}}}}]
    \begin{tikzpicture}

    % b node
    \node[fill=black, circle, inner sep=1.2pt, label=above:$b_1$] (b1) at (2,4) {};
    \node[fill=black, circle, inner sep=1.2pt, label=above:\small{$b_2$}] (b2) at (4,4) {};
    \node[fill=black, circle, inner sep=1.2pt, label=above:\small{$b_3$}] (b3) at (6,4) {};
    \node[fill=black, circle, inner sep=1.2pt, label=above:\small{$b_4$}] (b4) at (8,4) {};
    
    % a nodes
    \node[fill=none, draw=black, circle, inner sep=1.2pt, label=below:$a_1$] (a1) at (2,0) {};
    \node[fill=none, draw=black, circle, inner sep=1.2pt, label=below:$a_2$] (a2) at (4,0) {};
    \node[fill=none, draw=black, circle, inner sep=1.2pt, label=below:$a_3$] (a3) at (6,0) {};
    \node[fill=none, draw=black, circle, inner sep=1.2pt, label=below:$a_4$] (a4) at (8,0) {};

    % middle nodes
    % Circle 1: Orange with a cross at height 2
    \draw[fill=orange, draw=none] (0,2) circle [radius=0.12cm]; % Orange circle at height 2
    \draw[white, line width=1.2pt] (-0.1,2.1) -- (0.1,1.9); % White cross line 1
    \draw[white, line width=1.2pt] (-0.1,1.9) -- (0.1,2.1); % White cross line 2
    \node (oo) at (0,2) {};
    
    % Circle 2: Orange with a dot at height 2
    \draw[fill=orange, draw=none] (1.5,2) circle [radius=0.12cm]; % Orange circle at height 2
    \fill[white] (1.5,2) circle (0.05cm); % White dot at center
    \node (oi) at (1.5,2) {};
    % Circle 3: Orange with a cross at height 2
    \draw[fill=springgreen, draw=none] (3,2) circle [radius=0.12cm]; % Orange circle at height 2
    \draw[white, line width=1.2pt] (2.9,2.1) -- (3.1,1.9); % White cross line 1
    \draw[white, line width=1.2pt] (2.9,1.9) -- (3.1,2.1); % White cross line 2
    \node (go) at (3,2) {};
    
    % Circle 4: Orange with a dot at height 2
    \draw[fill=springgreen, draw=none] (4.5,2) circle [radius=0.12cm]; % Orange circle at height 2
    \fill[white] (4.5,2) circle (0.05cm); % White dot at center
    
    \node (gi) at (4.5,2) {};
    
    % Circle 5: Orange with a cross at height 2
    \draw[fill=lavender, draw=none] (6,2) circle [radius=0.12cm]; % Orange circle at height 2
    \draw[white, line width=1.2pt] (5.9,2.1) -- (6.1,1.9); % White cross line 1
    \draw[white, line width=1.2pt] (5.9,1.9) -- (6.1,2.1); % White cross line 2

    \node (lo) at (6,2) {};
    
    % Circle 6: Orange with a dot at height 2
    \draw[fill=lavender, draw=none] (7.5,2) circle [radius=0.12cm]; % Orange circle at height 2
    \fill[white] (7.5,2) circle (0.05cm); % White dot at center

    \node (li) at (7.5,2) {};
    
    % Circle 7: Orange with a cross at height 2
    \draw[fill=royalblue, draw=none] (9,2) circle [radius=0.12cm]; % Orange circle at height 2
    \draw[white, line width=1.2pt] (8.9,2.1) -- (9.1,1.9); % White cross line 1
    \draw[white, line width=1.2pt] (8.9,1.9) -- (9.1,2.1); % White cross line 2

    \node (bo) at (9,2) {};
    
    % Circle 8: Orange with a dot at height 2
    \draw[fill=royalblue, draw=none] (10.5,2) circle [radius=0.12cm]; % Orange circle at height 2
    \fill[white] (10.5,2) circle (0.05cm); % White dot at center

    \node (bi) at (10.5,2) {};


    %vertical edges
   
    
    \draw[line width=0.0400cm, color=orange] (a1) -- (oo);
    \draw[line width=0.0400cm, color=springgreen] (a1) -- (go);
    \draw[line width=0.0400cm, color=royalblue] (a1) -- (bo);
    
    \draw[line width=0.0400cm, color=orange] (a2) -- (oi);
    \draw[line width=0.0400cm, color=orange] (a2) -- (oo);
    \draw[line width=0.0400cm, color=lavender] (a2) -- (lo);
    
    \draw[line width=0.0400cm, color=orange] (a3) -- (oi);
    \draw[line width=0.0400cm, color=springgreen] (a3) -- (gi);
    \draw[line width=0.0400cm, color=royalblue] (a3) -- (bi);

    
    \draw[line width=0.0400cm, color=royalblue] (a4) -- (bi);
    \draw[line width=0.0400cm, color=royalblue] (a4) -- (bo);
    \draw[line width=0.0400cm, color=lavender] (a4) -- (li);
    
    
   \draw[line width=0.0400cm, color=orange] (b1) -- (oo);
    \draw[line width=0.0400cm, color=springgreen] (b1) -- (gi);
    \draw[line width=0.0400cm, color=lavender] (b1) -- (li);
    
    \draw[line width=0.0400cm, color=orange] (b2) -- (oi);
    \draw[line width=0.0400cm, color=springgreen] (b2) -- (go);
    \draw[line width=0.0400cm, color=lavender] (b2) -- (li);
    
    \draw[line width=0.0400cm, color=lavender] (b3) -- (lo);
    \draw[line width=0.0400cm, color=springgreen] (b3) -- (gi);
    \draw[line width=0.0400cm, color=royalblue] (b3) -- (bo);

    
    \draw[line width=0.0400cm, color=royalblue] (b4) -- (bi);
    \draw[line width=0.0400cm, color=springgreen] (b4) -- (go);
    \draw[line width=0.0400cm, color=lavender] (b4) -- (lo);
    
    
    \end{tikzpicture}

==> tree.tex <==
% \documentclass[12pt]{article}
% \usepackage[margin=3cm]{geometry}
% \usepackage{graphicx, array, url, tcolorbox, xcolor, titlesec, hyperref, amsmath, amsfonts, amsthm, amssymb, amstext}
% \usepackage{tikz}
% \usepackage{float}
% \usepackage{caption}
% \usepackage{wrapfig} % for wrapping text around figures
% \usepackage{graphicx, latexsym, graphicx, amsthm,alltt,color, listings, enumerate,multicol, parskip}
% \usepackage{vwcol, tikz,pgfplots}
% \usepackage{enumitem}
% \usepackage[]{algorithm2e}
% \usepackage{pdfsync}
% \usetikzlibrary{positioning}
% \usetikzlibrary{calc}
% \usetikzlibrary{arrows,chains,scopes}
% \usetikzlibrary{cd}
% \usetikzlibrary{decorations.markings}
% \tcbuselibrary{theorems}
% \usetikzlibrary{arrows.meta}

% \setlength{\columnsep}{1cm}

% \usetikzlibrary{arrows,chains,scopes}
% \usetikzlibrary{cd}
% \usetikzlibrary{decorations.markings}
% \usepackage{pdfsync}
% \usepackage[utf8]{inputenc}
% \setlength{\textheight}{21cm}
% \setlength{\textwidth}{17cm}
% \setlength{\oddsidemargin}{-0.5cm}
% \setlength{\evensidemargin}{-0.5cm}
% \usepackage{algorithm}
% \usepackage[noend]{algpseudocode}
% \usepackage{xcolor}
% \usepackage{xspace}
% %\usepackage[numbers]{natbib}
% \bibliographystyle{plainnat}
% \setlength{\columnsep}{1cm}

% \usetikzlibrary{arrows,chains,scopes}
% \usetikzlibrary{cd}
% \usetikzlibrary{decorations.markings}
% \usepackage{pdfsync}
% \usepackage[utf8]{inputenc}
% \setlength{\textheight}{21cm}
% \setlength{\textwidth}{17cm}
% \setlength{\oddsidemargin}{-0.5cm}
% \setlength{\evensidemargin}{-0.5cm}
% \usepackage{algorithm}
% \usepackage[noend]{algpseudocode}
% \usepackage{xcolor}
% \usepackage{xspace}
% %\usepackage[numbers]{natbib}
% \bibliographystyle{plainnat}
% \definecolor{royalblue}{HTML}{0071BC}
% \definecolor{springgreen}{HTML}{C6DC67}

% \begin{document}


\tikzstyle arrowstyle=[scale=1]
\tikzstyle arrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .56 with {\arrow[arrowstyle]{stealth'}}}}]
\tikzstyle verticalarrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .7 with {\arrow[arrowstyle]{stealth'}}}}]
\tikzstyle 2arrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .53 with {\arrow[arrowstyle]{{stealth'}}},mark=at position .58 with {\arrow[arrowstyle]{{stealth'}}}}}]
\tikzstyle vertical2arrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .59 with {\arrow[arrowstyle]{{stealth'}}},mark=at position .62 with {\arrow[arrowstyle]{{stealth'}}}}}]
\tikzstyle 3arrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .47 with {\arrow[arrowstyle]{stealth'}},mark=at position .56 with {\arrow[arrowstyle]{stealth'}},mark=at position .65 with {\arrow[arrowstyle]{stealth'}}}}]
\tikzstyle vertical3arrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .33 with {\arrow[arrowstyle]{stealth'}},mark=at position .36 with {\arrow[arrowstyle]{stealth'}},mark=at position .39 with {\arrow[arrowstyle]{stealth'}}}}]
\tikzstyle trianglearrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .56 with {\arrow[arrowstyle]{Triangle[open]}}}}]
\tikzstyle verticatrianglelarrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .7 with {\arrow[arrowstyle]{Triangle[open]}}}}]
 \tikzstyle triangle2arrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .53 with {\arrow[arrowstyle]{{Triangle[open]}}},mark=at position .58 with {\arrow[arrowstyle]{{Triangle[open]}}}}}]
\tikzstyle verticaltriangle2arrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .59 with {\arrow[arrowstyle]{{Triangle[open]}}},mark=at position .62 with {\arrow[arrowstyle]{{Triangle[open]}}}}}]
\tikzstyle triangle3arrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .47 with {\arrow[arrowstyle]{Triangle[open]}},mark=at position .56 with {\arrow[arrowstyle]{Triangle[open]}},mark=at position .65 with {\arrow[arrowstyle]{Triangle[open]}}}}]
\tikzstyle verticaltriangle3arrowtipinmiddle=[postaction={decorate,decoration={markings,mark=at position .33 with {\arrow[arrowstyle]{Triangle[open]}},mark=at position .36 with {\arrow[arrowstyle]{Triangle[open]}},mark=at position .39 with {\arrow[arrowstyle]{Triangle[open]}}}}]
    
\begin{tikzpicture}
    
    
    \node[fill=royalblue, circle, inner sep=1.5pt, label=above:\small{$\emptyset$}] (root) at (0,6) {};
    
    \node[fill=royalblue, circle, inner sep=1.5pt, label=left:\small{$P_1$}] (p1) at (0,4) {};
    \node[fill=royalblue, circle, inner sep=1.5pt, label=left:\small{$P_{11}$}] (p11) at (-3,2) {};
    \node[fill=royalblue, circle, inner sep=1.5pt, label=left:\small{$P_{12}$}] (p12) at (0,2) {};
    \node[fill=royalblue, circle, inner sep=1.5pt, label=left:\small{$P_{13}$}] (p13) at (3,2) {};

    \node[fill=royalblue, circle, inner sep=1.5pt, label=below:\small{$P_{115}$}] (p115) at (-3,0) {};

    \node[fill=royalblue, circle, inner sep=1.5pt, label=below:\small{$P_{125}$}] (p125) at (0,0) {};
    \node[fill=royalblue, circle, inner sep=1.5pt, label=below:\small{$P_{135}$}] (p135) at (3,0) {};
    \node[fill=royalblue, circle, inner sep=1.5pt, label=below:\small{$P_{133}$}] (p133) at (1.5,0) {};
    \node[fill=royalblue, circle, inner sep=1.5pt, label=below:\small{$P_{137}$}] (p137) at (4.5,0) {};
    
    

    
    \draw[line width=0.025cm, color=magenta] (root) -- (p1);
    \draw[line width=0.025cm, color=magenta] (p1) -- (p11);
    
    \draw[line width=0.025cm, color=magenta] (p1) -- (p12);
    \draw[line width=0.025cm, color=magenta] (p1) -- (p13);

    \draw[line width=0.025cm, color=magenta] (p11) -- (p115);
    \draw[line width=0.025cm, color=magenta] (p12) -- (p125);
    
    \draw[line width=0.025cm, color=magenta] (p13) -- (p135);
    
    \draw[line width=0.025cm, color=magenta] (p13) -- (p133);
    
    \draw[line width=0.025cm, color=magenta] (p13) -- (p137);
    
    
    \node[] (ht0) at (6.5,6) {\textcolor{royalblue}{\footnotesize{height 0}}};
    \node[] (ht0) at (6.5,4) {\textcolor{royalblue}{\footnotesize{height 1}}};
    \node[] (ht0) at (6.5,2) {\textcolor{royalblue}{\footnotesize{height 2}}};
    \node[] (ht0) at (6.5,0) {\textcolor{royalblue}{\footnotesize{height 3}}};
    
   

    \end{tikzpicture}

% \end{document}
